Fast and fault-tolerant logical measurements: Auxiliary hypergraphs and transversal surgery

Quantum code surgery is a promising technique to perform fault-tolerant computation on quantum low-density parity-check codes. Recent developments have significantly reduced the space overhead of surgery. However, generic surgery operations still require $O(d)$ rounds of repeated syndrome extraction to be made fault-tolerant. In this work, we focus on reducing the time overhead of surgery. We first present a general set of conditions that ensure fault-tolerant surgery operations can be performed with constant time overhead. This fast surgery necessarily makes use of an auxiliary complex described by a hypergraph rather than a graph. We then introduce a concrete scheme called block reading, which performs transversal surgery across multiple code blocks. We further investigate surgery operations with intermediate time overhead, between $O(1)$ and $O(d)$, which apply to quantum locally testable codes. Finally, we establish a circuit equivalence between homomorphic measurement and hypergraph surgery and derive bounds on the time overhead of generic logical measurement schemes. Overall, our results demonstrate that reducing the time cost of code surgery is not reliant on the quantum memory being single-shot. Instead it is chiefly the connectivity between a code and its measurement ancilla system that determines the achievable measurement time overhead.

==> Figures-Tikz/0_X_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (4, 0) {$\alpha$};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (6, -1) {};
		\node [style=none] (4) at (6, 1) {};
		\node [style=none] (5) at (2, 0.25) {$\vdots$};
		\node [style=none] (6) at (6, 0.25) {$\vdots$};
		\node [style=Z phase dot] (7) at (4, 0) {$\alpha$};
		\node [style=X phase dot] (8) at (4, 0) {$0$};
		\node [style=none] (9) at (7, 0) {$\Bigg\} n$};
		\node [style=none] (10) at (1, 0) {$m\Bigg\{$};
		\node [style=none] (12) at (-7, 1) {};
		\node [style=none] (13) at (-7, -1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-7, 0.25) {$\vdots$};
		\node [style=none] (17) at (-3, 0.25) {$\vdots$};
		\node [style=none] (20) at (-2, 0) {$\Bigg\} n$};
		\node [style=none] (21) at (-8, 0) {$m\Bigg\{$};
		\node [style=none] (22) at (-0.5, 0) {$:=$};
		\node [style=X dot] (23) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (4.center);
		\draw [bend left] (23) to (15.center);
		\draw [bend right] (23) to (14.center);
		\draw [bend left] (23) to (13.center);
		\draw [bend left] (12.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/0_Z_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (4.5, 0) {$\alpha$};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2.5, -1) {};
		\node [style=none] (3) at (6.5, -1) {};
		\node [style=none] (4) at (6.5, 1) {};
		\node [style=none] (5) at (2.5, 0.25) {$\vdots$};
		\node [style=none] (6) at (6.5, 0.25) {$\vdots$};
		\node [style=Z phase dot] (7) at (4.5, 0) {$\alpha$};
		\node [style=X phase dot] (8) at (4.5, 0) {$0$};
		\node [style=none] (9) at (7.5, 0) {$\Bigg\} n$};
		\node [style=none] (10) at (1.5, 0) {$m\Bigg\{$};
		\node [style=none] (11) at (-6.5, 1) {};
		\node [style=none] (12) at (-6.5, -1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (-6.5, 0.25) {$\vdots$};
		\node [style=none] (16) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (17) at (-1.5, 0) {$\Bigg\} n$};
		\node [style=none] (18) at (-7.5, 0) {$m\Bigg\{$};
		\node [style=none] (19) at (0, 0) {$:=$};
		\node [style=X dot] (20) at (-4.5, 0) {};
		\node [style=Z phase dot] (21) at (4.5, 0) {$0$};
		\node [style=Z dot] (22) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (4.center);
		\draw [bend left] (20) to (14.center);
		\draw [bend right] (20) to (13.center);
		\draw [bend left] (20) to (12.center);
		\draw [bend left] (11.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/4_2_2_cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=Z dot] (3) at (1, 0.5) {};
		\node [style=Z dot] (4) at (1, -1) {};
		\node [style=X dot] (5) at (3, 4.5) {};
		\node [style=none] (6) at (4.5, 0.5) {};
		\node [style=none] (7) at (4.5, -1) {};
		\node [style=X dot] (8) at (1, 0.5) {};
		\node [style=X dot] (9) at (1, -1) {};
		\node [style=Z dot] (10) at (3, 4.5) {};
		\node [style=none] (11) at (-4, 3.5) {};
		\node [style=none] (12) at (-4, 2) {};
		\node [style=Z dot] (13) at (1, 3.5) {};
		\node [style=Z dot] (14) at (1, 2) {};
		\node [style=none] (15) at (4.5, 3.5) {};
		\node [style=none] (16) at (4.5, 2) {};
		\node [style=X dot] (17) at (1, 3.5) {};
		\node [style=X dot] (18) at (1, 2) {};
		\node [style=Z dot] (19) at (-2, 0.5) {};
		\node [style=Z dot] (20) at (-2, -1) {};
		\node [style=X dot] (21) at (0, 4.5) {};
		\node [style=X dot] (22) at (-2, 0.5) {};
		\node [style=X dot] (23) at (-2, -1) {};
		\node [style=Z dot] (24) at (0, 4.5) {};
		\node [style=Z dot] (25) at (-2, 3.5) {};
		\node [style=Z dot] (26) at (-2, 2) {};
		\node [style=X dot] (27) at (-2, 3.5) {};
		\node [style=X dot] (28) at (-2, 2) {};
		\node [style=Z dot] (29) at (-2, 3.5) {};
		\node [style=Z dot] (30) at (-2, 2) {};
		\node [style=Z dot] (31) at (-2, 0.5) {};
		\node [style=Z dot] (32) at (-2, -1) {};
		\node [style=X dot] (33) at (0, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (4);
		\draw (4) to (7.center);
		\draw (3) to (6.center);
		\draw (3) to (5);
		\draw (4) to (5);
		\draw (11.center) to (13);
		\draw (12.center) to (14);
		\draw (14) to (16.center);
		\draw (13) to (15.center);
		\draw (17) to (10);
		\draw (10) to (18);
		\draw (19) to (21);
		\draw (20) to (21);
		\draw (27) to (24);
		\draw (24) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/4_2_2_hom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2.5) {};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=Z dot] (2) at (-1, 2.5) {};
		\node [style=Z dot] (3) at (-1, 1) {};
		\node [style=X dot] (4) at (1, 6.5) {};
		\node [style=none] (5) at (8, 2.5) {};
		\node [style=none] (6) at (8, 1) {};
		\node [style=X dot] (7) at (-1, 2.5) {};
		\node [style=X dot] (8) at (-1, 1) {};
		\node [style=Z dot] (9) at (1, 6.5) {};
		\node [style=none] (10) at (-6, 5.5) {};
		\node [style=none] (11) at (-6, 4) {};
		\node [style=Z dot] (12) at (-1, 5.5) {};
		\node [style=Z dot] (13) at (-1, 4) {};
		\node [style=none] (14) at (8, 5.5) {};
		\node [style=none] (15) at (8, 4) {};
		\node [style=X dot] (16) at (-1, 5.5) {};
		\node [style=X dot] (17) at (-1, 4) {};
		\node [style=Z dot] (18) at (-4, 2.5) {};
		\node [style=Z dot] (19) at (-4, 1) {};
		\node [style=X dot] (20) at (-2, 6.5) {};
		\node [style=X dot] (21) at (-4, 2.5) {};
		\node [style=X dot] (22) at (-4, 1) {};
		\node [style=Z dot] (23) at (-2, 6.5) {};
		\node [style=Z dot] (24) at (-4, 5.5) {};
		\node [style=Z dot] (25) at (-4, 4) {};
		\node [style=X dot] (26) at (-4, 5.5) {};
		\node [style=X dot] (27) at (-4, 4) {};
		\node [style=Z dot] (28) at (-4, 5.5) {};
		\node [style=Z dot] (29) at (-4, 4) {};
		\node [style=Z dot] (30) at (-4, 2.5) {};
		\node [style=Z dot] (31) at (-4, 1) {};
		\node [style=X dot] (32) at (-2, 6.5) {};
		\node [style=X dot] (33) at (-6, 5.5) {};
		\node [style=X dot] (34) at (-6, 4) {};
		\node [style=X dot] (35) at (-6, 2.5) {};
		\node [style=X dot] (36) at (-6, 1) {};
		\node [style=none] (37) at (-6, -5) {};
		\node [style=none] (38) at (-6, -6.5) {};
		\node [style=Z dot] (39) at (-1, -5) {};
		\node [style=Z dot] (40) at (-1, -6.5) {};
		\node [style=X dot] (41) at (1, -1) {};
		\node [style=none] (42) at (8, -5) {};
		\node [style=none] (43) at (8, -6.5) {};
		\node [style=X dot] (44) at (-1, -5) {};
		\node [style=X dot] (45) at (-1, -6.5) {};
		\node [style=Z dot] (46) at (1, -1) {};
		\node [style=none] (47) at (-6, -2) {};
		\node [style=none] (48) at (-6, -3.5) {};
		\node [style=Z dot] (49) at (-1, -2) {};
		\node [style=Z dot] (50) at (-1, -3.5) {};
		\node [style=none] (51) at (8, -2) {};
		\node [style=none] (52) at (8, -3.5) {};
		\node [style=X dot] (53) at (-1, -2) {};
		\node [style=X dot] (54) at (-1, -3.5) {};
		\node [style=Z dot] (55) at (-4, -5) {};
		\node [style=Z dot] (56) at (-4, -6.5) {};
		\node [style=X dot] (57) at (-2, -1) {};
		\node [style=X dot] (58) at (-4, -5) {};
		\node [style=X dot] (59) at (-4, -6.5) {};
		\node [style=Z dot] (60) at (-2, -1) {};
		\node [style=Z dot] (61) at (-4, -2) {};
		\node [style=Z dot] (62) at (-4, -3.5) {};
		\node [style=X dot] (63) at (-4, -2) {};
		\node [style=X dot] (64) at (-4, -3.5) {};
		\node [style=Z dot] (65) at (-4, -2) {};
		\node [style=Z dot] (66) at (-4, -3.5) {};
		\node [style=Z dot] (67) at (-4, -5) {};
		\node [style=Z dot] (68) at (-4, -6.5) {};
		\node [style=X dot] (69) at (-2, -1) {};
		\node [style=Z dot] (70) at (2, -2) {};
		\node [style=Z dot] (71) at (3, -3.5) {};
		\node [style=Z dot] (72) at (4, -5) {};
		\node [style=Z dot] (73) at (5, -6.5) {};
		\node [style=X dot] (74) at (5, 1) {};
		\node [style=X dot] (75) at (4, 2.5) {};
		\node [style=X dot] (76) at (3, 4) {};
		\node [style=X dot] (77) at (2, 5.5) {};
		\node [style=X dot] (78) at (8, 5.5) {};
		\node [style=X dot] (79) at (8, 4) {};
		\node [style=X dot] (80) at (8, 2.5) {};
		\node [style=X dot] (81) at (8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw (3) to (6.center);
		\draw (2) to (5.center);
		\draw (2) to (4);
		\draw (3) to (4);
		\draw (10.center) to (12);
		\draw (11.center) to (13);
		\draw (13) to (15.center);
		\draw (12) to (14.center);
		\draw (16) to (9);
		\draw (9) to (17);
		\draw (18) to (20);
		\draw (19) to (20);
		\draw (26) to (23);
		\draw (23) to (27);
		\draw (37.center) to (39);
		\draw (38.center) to (40);
		\draw (40) to (43.center);
		\draw (39) to (42.center);
		\draw (39) to (41);
		\draw (40) to (41);
		\draw (47.center) to (49);
		\draw (48.center) to (50);
		\draw (50) to (52.center);
		\draw (49) to (51.center);
		\draw (53) to (46);
		\draw (46) to (54);
		\draw (55) to (57);
		\draw (56) to (57);
		\draw (63) to (60);
		\draw (60) to (64);
		\draw (77) to (70);
		\draw (76) to (71);
		\draw (75) to (72);
		\draw (74) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/4_2_2_rewrite1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-36.25, 12.75) {};
		\node [style=none] (1) at (-36.25, 11.25) {};
		\node [style=Z dot] (2) at (-31.25, 12.75) {};
		\node [style=Z dot] (3) at (-31.25, 11.25) {};
		\node [style=X dot] (4) at (-29.25, 16.75) {};
		\node [style=none] (5) at (-22.25, 12.75) {};
		\node [style=none] (6) at (-22.25, 11.25) {};
		\node [style=X dot] (7) at (-31.25, 12.75) {};
		\node [style=X dot] (8) at (-31.25, 11.25) {};
		\node [style=Z dot] (9) at (-29.25, 16.75) {};
		\node [style=none] (10) at (-36.25, 15.75) {};
		\node [style=none] (11) at (-36.25, 14.25) {};
		\node [style=Z dot] (12) at (-31.25, 15.75) {};
		\node [style=Z dot] (13) at (-31.25, 14.25) {};
		\node [style=none] (14) at (-22.25, 15.75) {};
		\node [style=none] (15) at (-22.25, 14.25) {};
		\node [style=X dot] (16) at (-31.25, 15.75) {};
		\node [style=X dot] (17) at (-31.25, 14.25) {};
		\node [style=Z dot] (18) at (-34.25, 12.75) {};
		\node [style=Z dot] (19) at (-34.25, 11.25) {};
		\node [style=X dot] (20) at (-32.25, 16.75) {};
		\node [style=X dot] (21) at (-34.25, 12.75) {};
		\node [style=X dot] (22) at (-34.25, 11.25) {};
		\node [style=Z dot] (23) at (-32.25, 16.75) {};
		\node [style=Z dot] (24) at (-34.25, 15.75) {};
		\node [style=Z dot] (25) at (-34.25, 14.25) {};
		\node [style=X dot] (26) at (-34.25, 15.75) {};
		\node [style=X dot] (27) at (-34.25, 14.25) {};
		\node [style=Z dot] (28) at (-34.25, 15.75) {};
		\node [style=Z dot] (29) at (-34.25, 14.25) {};
		\node [style=Z dot] (30) at (-34.25, 12.75) {};
		\node [style=Z dot] (31) at (-34.25, 11.25) {};
		\node [style=X dot] (32) at (-32.25, 16.75) {};
		\node [style=X dot] (33) at (-36.25, 15.75) {};
		\node [style=X dot] (34) at (-36.25, 14.25) {};
		\node [style=X dot] (35) at (-36.25, 12.75) {};
		\node [style=X dot] (36) at (-36.25, 11.25) {};
		\node [style=none] (37) at (-36.25, 5.25) {};
		\node [style=none] (38) at (-36.25, 3.75) {};
		\node [style=Z dot] (39) at (-31.25, 5.25) {};
		\node [style=Z dot] (40) at (-31.25, 3.75) {};
		\node [style=X dot] (41) at (-29.25, 9.25) {};
		\node [style=none] (42) at (-22.25, 5.25) {};
		\node [style=none] (43) at (-22.25, 3.75) {};
		\node [style=X dot] (44) at (-31.25, 5.25) {};
		\node [style=X dot] (45) at (-31.25, 3.75) {};
		\node [style=Z dot] (46) at (-29.25, 9.25) {};
		\node [style=none] (47) at (-36.25, 8.25) {};
		\node [style=none] (48) at (-36.25, 6.75) {};
		\node [style=Z dot] (49) at (-31.25, 8.25) {};
		\node [style=Z dot] (50) at (-31.25, 6.75) {};
		\node [style=none] (51) at (-22.25, 8.25) {};
		\node [style=none] (52) at (-22.25, 6.75) {};
		\node [style=X dot] (53) at (-31.25, 8.25) {};
		\node [style=X dot] (54) at (-31.25, 6.75) {};
		\node [style=Z dot] (55) at (-34.25, 5.25) {};
		\node [style=Z dot] (56) at (-34.25, 3.75) {};
		\node [style=X dot] (57) at (-32.25, 9.25) {};
		\node [style=X dot] (58) at (-34.25, 5.25) {};
		\node [style=X dot] (59) at (-34.25, 3.75) {};
		\node [style=Z dot] (60) at (-32.25, 9.25) {};
		\node [style=Z dot] (61) at (-34.25, 8.25) {};
		\node [style=Z dot] (62) at (-34.25, 6.75) {};
		\node [style=X dot] (63) at (-34.25, 8.25) {};
		\node [style=X dot] (64) at (-34.25, 6.75) {};
		\node [style=Z dot] (65) at (-34.25, 8.25) {};
		\node [style=Z dot] (66) at (-34.25, 6.75) {};
		\node [style=Z dot] (67) at (-34.25, 5.25) {};
		\node [style=Z dot] (68) at (-34.25, 3.75) {};
		\node [style=X dot] (69) at (-32.25, 9.25) {};
		\node [style=Z dot] (70) at (-28.25, 8.25) {};
		\node [style=Z dot] (71) at (-27.25, 6.75) {};
		\node [style=Z dot] (72) at (-26.25, 5.25) {};
		\node [style=Z dot] (73) at (-25.25, 3.75) {};
		\node [style=X dot] (74) at (-25.25, 11.25) {};
		\node [style=X dot] (75) at (-26.25, 12.75) {};
		\node [style=X dot] (76) at (-27.25, 14.25) {};
		\node [style=X dot] (77) at (-28.25, 15.75) {};
		\node [style=X dot] (78) at (-22.25, 15.75) {};
		\node [style=X dot] (79) at (-22.25, 14.25) {};
		\node [style=X dot] (80) at (-22.25, 12.75) {};
		\node [style=X dot] (81) at (-22.25, 11.25) {};
		\node [style=none] (82) at (-20.75, 9.75) {$=$};
		\node [style=none] (83) at (-20.75, 10.5) {$(sc)$};
		\node [style=Z dot] (86) at (-14.25, 12.75) {};
		\node [style=Z dot] (87) at (-14.25, 11.25) {};
		\node [style=none] (89) at (-5.25, 12.75) {};
		\node [style=none] (90) at (-5.25, 11.25) {};
		\node [style=X dot] (91) at (-14.25, 12.75) {};
		\node [style=X dot] (92) at (-14.25, 11.25) {};
		\node [style=Z dot] (93) at (-15.75, 13.25) {};
		\node [style=Z dot] (96) at (-14.25, 15.75) {};
		\node [style=Z dot] (97) at (-14.25, 14.25) {};
		\node [style=none] (98) at (-5.25, 15.75) {};
		\node [style=none] (99) at (-5.25, 14.25) {};
		\node [style=X dot] (100) at (-14.25, 15.75) {};
		\node [style=X dot] (101) at (-14.25, 14.25) {};
		\node [style=none] (121) at (-19.25, 5.25) {};
		\node [style=none] (122) at (-19.25, 3.75) {};
		\node [style=Z dot] (123) at (-14.25, 5.25) {};
		\node [style=Z dot] (124) at (-14.25, 3.75) {};
		\node [style=X dot] (125) at (-12.25, 9.25) {};
		\node [style=none] (126) at (-5.25, 5.25) {};
		\node [style=none] (127) at (-5.25, 3.75) {};
		\node [style=X dot] (128) at (-14.25, 5.25) {};
		\node [style=X dot] (129) at (-14.25, 3.75) {};
		\node [style=Z dot] (130) at (-12.25, 9.25) {};
		\node [style=none] (131) at (-19.25, 8.25) {};
		\node [style=none] (132) at (-19.25, 6.75) {};
		\node [style=Z dot] (133) at (-14.25, 8.25) {};
		\node [style=Z dot] (134) at (-14.25, 6.75) {};
		\node [style=none] (135) at (-5.25, 8.25) {};
		\node [style=none] (136) at (-5.25, 6.75) {};
		\node [style=X dot] (137) at (-14.25, 8.25) {};
		\node [style=X dot] (138) at (-14.25, 6.75) {};
		\node [style=Z dot] (139) at (-17.25, 5.25) {};
		\node [style=Z dot] (140) at (-17.25, 3.75) {};
		\node [style=X dot] (141) at (-15.25, 9.25) {};
		\node [style=X dot] (142) at (-17.25, 5.25) {};
		\node [style=X dot] (143) at (-17.25, 3.75) {};
		\node [style=Z dot] (144) at (-15.25, 9.25) {};
		\node [style=Z dot] (145) at (-17.25, 8.25) {};
		\node [style=Z dot] (146) at (-17.25, 6.75) {};
		\node [style=X dot] (147) at (-17.25, 8.25) {};
		\node [style=X dot] (148) at (-17.25, 6.75) {};
		\node [style=Z dot] (149) at (-17.25, 8.25) {};
		\node [style=Z dot] (150) at (-17.25, 6.75) {};
		\node [style=Z dot] (151) at (-17.25, 5.25) {};
		\node [style=Z dot] (152) at (-17.25, 3.75) {};
		\node [style=X dot] (153) at (-15.25, 9.25) {};
		\node [style=Z dot] (154) at (-11.25, 8.25) {};
		\node [style=Z dot] (155) at (-10.25, 6.75) {};
		\node [style=Z dot] (156) at (-9.25, 5.25) {};
		\node [style=Z dot] (157) at (-8.25, 3.75) {};
		\node [style=X dot] (158) at (-8.25, 11.25) {};
		\node [style=X dot] (159) at (-9.25, 12.75) {};
		\node [style=X dot] (160) at (-10.25, 14.25) {};
		\node [style=X dot] (161) at (-11.25, 15.75) {};
		\node [style=X dot] (162) at (-5.25, 15.75) {};
		\node [style=X dot] (163) at (-5.25, 14.25) {};
		\node [style=X dot] (164) at (-5.25, 12.75) {};
		\node [style=X dot] (165) at (-5.25, 11.25) {};
		\node [style=Z dot] (172) at (-31.25, -4.5) {};
		\node [style=none] (179) at (-36.25, -12.5) {};
		\node [style=none] (180) at (-36.25, -14) {};
		\node [style=Z dot] (181) at (-31.25, -12.5) {};
		\node [style=Z dot] (182) at (-31.25, -14) {};
		\node [style=X dot] (183) at (-29.25, -8.5) {};
		\node [style=none] (184) at (-22.25, -12.5) {};
		\node [style=none] (185) at (-22.25, -14) {};
		\node [style=X dot] (186) at (-31.25, -12.5) {};
		\node [style=X dot] (187) at (-31.25, -14) {};
		\node [style=Z dot] (188) at (-29.25, -8.5) {};
		\node [style=none] (189) at (-36.25, -9.5) {};
		\node [style=none] (190) at (-36.25, -11) {};
		\node [style=Z dot] (191) at (-31.25, -9.5) {};
		\node [style=Z dot] (192) at (-31.25, -11) {};
		\node [style=none] (193) at (-22.25, -9.5) {};
		\node [style=none] (194) at (-22.25, -11) {};
		\node [style=X dot] (195) at (-31.25, -9.5) {};
		\node [style=X dot] (196) at (-31.25, -11) {};
		\node [style=Z dot] (197) at (-33.75, -12.5) {};
		\node [style=Z dot] (198) at (-33.75, -14) {};
		\node [style=X dot] (199) at (-31.75, -8.5) {};
		\node [style=X dot] (200) at (-33.75, -12.5) {};
		\node [style=X dot] (201) at (-33.75, -14) {};
		\node [style=Z dot] (202) at (-31.75, -8.5) {};
		\node [style=Z dot] (203) at (-33.75, -9.5) {};
		\node [style=Z dot] (204) at (-33.75, -11) {};
		\node [style=X dot] (205) at (-33.75, -9.5) {};
		\node [style=X dot] (206) at (-33.75, -11) {};
		\node [style=Z dot] (207) at (-33.75, -9.5) {};
		\node [style=Z dot] (208) at (-33.75, -11) {};
		\node [style=Z dot] (209) at (-33.75, -12.5) {};
		\node [style=Z dot] (210) at (-33.75, -14) {};
		\node [style=X dot] (211) at (-31.75, -8.5) {};
		\node [style=Z dot] (212) at (-28.25, -9.5) {};
		\node [style=Z dot] (213) at (-27.25, -11) {};
		\node [style=Z dot] (214) at (-26.25, -12.5) {};
		\node [style=Z dot] (215) at (-25.25, -14) {};
		\node [style=X dot] (216) at (-23, -6) {};
		\node [style=X dot] (217) at (-23.75, -3.5) {};
		\node [style=X dot] (218) at (-24.75, -2) {};
		\node [style=X dot] (219) at (-25.75, -0.5) {};
		\node [style=Z dot] (220) at (-22.25, -4.5) {};
		\node [style=none] (221) at (-37.75, -7.25) {$=$};
		\node [style=none] (222) at (-37.75, -6.5) {$(sp)$};
		\node [style=X dot] (227) at (-23, -6) {};
		\node [style=X dot] (228) at (-23.75, -3.5) {};
		\node [style=X dot] (229) at (-24.75, -2) {};
		\node [style=X dot] (231) at (-25.75, -0.5) {};
		\node [style=X dot] (232) at (-24.75, -2) {};
		\node [style=X dot] (233) at (-23.75, -3.5) {};
		\node [style=X dot] (234) at (-23, -6) {};
		\node [style=none] (235) at (-20.75, -7.25) {$=$};
		\node [style=Z dot] (236) at (-35.75, -4.5) {};
		\node [style=Z dot] (237) at (-11.25, -4.5) {};
		\node [style=none] (238) at (-19.25, -12.5) {};
		\node [style=none] (239) at (-19.25, -14) {};
		\node [style=Z dot] (240) at (-14.5, -12.5) {};
		\node [style=Z dot] (241) at (-14.5, -14) {};
		\node [style=X dot] (242) at (-12.5, -8.5) {};
		\node [style=none] (243) at (-5.25, -12.5) {};
		\node [style=none] (244) at (-5.25, -14) {};
		\node [style=X dot] (245) at (-14.5, -12.5) {};
		\node [style=X dot] (246) at (-14.5, -14) {};
		\node [style=Z dot] (247) at (-12.5, -8.5) {};
		\node [style=none] (248) at (-19.25, -9.5) {};
		\node [style=none] (249) at (-19.25, -11) {};
		\node [style=Z dot] (250) at (-14.5, -9.5) {};
		\node [style=Z dot] (251) at (-14.5, -11) {};
		\node [style=none] (252) at (-5.25, -9.5) {};
		\node [style=none] (253) at (-5.25, -11) {};
		\node [style=X dot] (254) at (-14.5, -9.5) {};
		\node [style=X dot] (255) at (-14.5, -11) {};
		\node [style=Z dot] (256) at (-17.5, -12.5) {};
		\node [style=Z dot] (257) at (-17.5, -14) {};
		\node [style=X dot] (258) at (-15.5, -8.5) {};
		\node [style=X dot] (259) at (-17.5, -12.5) {};
		\node [style=X dot] (260) at (-17.5, -14) {};
		\node [style=Z dot] (261) at (-15.5, -8.5) {};
		\node [style=Z dot] (262) at (-17.5, -9.5) {};
		\node [style=Z dot] (263) at (-17.5, -11) {};
		\node [style=X dot] (264) at (-17.5, -9.5) {};
		\node [style=X dot] (265) at (-17.5, -11) {};
		\node [style=Z dot] (266) at (-17.5, -9.5) {};
		\node [style=Z dot] (267) at (-17.5, -11) {};
		\node [style=Z dot] (268) at (-17.5, -12.5) {};
		\node [style=Z dot] (269) at (-17.5, -14) {};
		\node [style=X dot] (270) at (-15.5, -8.5) {};
		\node [style=Z dot] (271) at (-11.25, -9.5) {};
		\node [style=Z dot] (272) at (-10.25, -11) {};
		\node [style=Z dot] (273) at (-9.25, -12.5) {};
		\node [style=Z dot] (274) at (-8.25, -14) {};
		\node [style=X dot] (275) at (-5.75, -8.5) {};
		\node [style=X dot] (276) at (-7, -8.5) {};
		\node [style=X dot] (277) at (-8.25, -8.5) {};
		\node [style=X dot] (278) at (-9.5, -8.5) {};
		\node [style=Z dot] (279) at (-5.25, -4.5) {};
		\node [style=X dot] (280) at (-5.75, -8.5) {};
		\node [style=X dot] (281) at (-7, -8.5) {};
		\node [style=X dot] (282) at (-8.25, -8.5) {};
		\node [style=X dot] (283) at (-9.5, -8.5) {};
		\node [style=X dot] (284) at (-8.25, -8.5) {};
		\node [style=X dot] (285) at (-7, -8.5) {};
		\node [style=X dot] (286) at (-5.75, -8.5) {};
		\node [style=Z dot] (287) at (-18.75, -4.5) {};
		\node [style=X dot] (288) at (-14.5, -4.5) {};
		\node [style=none] (289) at (-20.75, -5.75) {$(sc)$};
		\node [style=Z dot] (290) at (-10.25, -4.5) {};
		\node [style=Z dot] (291) at (-9.25, -4.5) {};
		\node [style=Z dot] (292) at (-8.25, -4.5) {};
		\node [style=none] (293) at (-20.75, -6.5) {$(sp)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw (3) to (6.center);
		\draw (2) to (5.center);
		\draw (2) to (4);
		\draw (3) to (4);
		\draw (10.center) to (12);
		\draw (11.center) to (13);
		\draw (13) to (15.center);
		\draw (12) to (14.center);
		\draw (16) to (9);
		\draw (9) to (17);
		\draw (18) to (20);
		\draw (19) to (20);
		\draw (26) to (23);
		\draw (23) to (27);
		\draw (37.center) to (39);
		\draw (38.center) to (40);
		\draw (40) to (43.center);
		\draw (39) to (42.center);
		\draw (39) to (41);
		\draw (40) to (41);
		\draw (47.center) to (49);
		\draw (48.center) to (50);
		\draw (50) to (52.center);
		\draw (49) to (51.center);
		\draw (53) to (46);
		\draw (46) to (54);
		\draw (55) to (57);
		\draw (56) to (57);
		\draw (63) to (60);
		\draw (60) to (64);
		\draw (77) to (70);
		\draw (76) to (71);
		\draw (75) to (72);
		\draw (74) to (73);
		\draw (87) to (90.center);
		\draw (86) to (89.center);
		\draw (97) to (99.center);
		\draw (96) to (98.center);
		\draw (100) to (93);
		\draw (93) to (101);
		\draw (121.center) to (123);
		\draw (122.center) to (124);
		\draw (124) to (127.center);
		\draw (123) to (126.center);
		\draw (123) to (125);
		\draw (124) to (125);
		\draw (131.center) to (133);
		\draw (132.center) to (134);
		\draw (134) to (136.center);
		\draw (133) to (135.center);
		\draw (137) to (130);
		\draw (130) to (138);
		\draw (139) to (141);
		\draw (140) to (141);
		\draw (147) to (144);
		\draw (144) to (148);
		\draw (161) to (154);
		\draw (160) to (155);
		\draw (159) to (156);
		\draw (158) to (157);
		\draw (91) to (93);
		\draw (93) to (92);
		\draw (179.center) to (181);
		\draw (180.center) to (182);
		\draw (182) to (185.center);
		\draw (181) to (184.center);
		\draw (181) to (183);
		\draw (182) to (183);
		\draw (189.center) to (191);
		\draw (190.center) to (192);
		\draw (192) to (194.center);
		\draw (191) to (193.center);
		\draw (195) to (188);
		\draw (188) to (196);
		\draw (197) to (199);
		\draw (198) to (199);
		\draw (205) to (202);
		\draw (202) to (206);
		\draw (219) to (212);
		\draw (218) to (213);
		\draw (217) to (214);
		\draw (216) to (215);
		\draw (172) to (220);
		\draw (228) to (233);
		\draw (234) to (227);
		\draw (232) to (229);
		\draw (219) to (231);
		\draw (172) to (219);
		\draw (172) to (229);
		\draw (172) to (227);
		\draw (236) to (172);
		\draw (172) to (228);
		\draw (238.center) to (240);
		\draw (239.center) to (241);
		\draw (241) to (244.center);
		\draw (240) to (243.center);
		\draw (240) to (242);
		\draw (241) to (242);
		\draw (248.center) to (250);
		\draw (249.center) to (251);
		\draw (251) to (253.center);
		\draw (250) to (252.center);
		\draw (254) to (247);
		\draw (247) to (255);
		\draw (256) to (258);
		\draw (257) to (258);
		\draw (264) to (261);
		\draw (261) to (265);
		\draw (278) to (271);
		\draw (277) to (272);
		\draw (276) to (273);
		\draw (275) to (274);
		\draw (237) to (279);
		\draw (281) to (285);
		\draw (286) to (280);
		\draw (284) to (282);
		\draw (278) to (283);
		\draw (237) to (278);
		\draw (287) to (237);
		\draw (288) to (247);
		\draw (284) to (290);
		\draw (291) to (285);
		\draw (292) to (286);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=X dot] (3) at (0, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4.center);
		\draw (2) to (3);
		\draw (3) to (1.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/CSS_code.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-0.1, 4.1) {};
		\node [style={scalable_dot}] (1) at (-0.1, 0.075) {};
		\node [style={scalable_dot}] (2) at (0, 0) {};
		\node [style={scalable_box}] (3) at (0, 4) {$X$};
		\node [style={scalable_box}] (4) at (-0.1, -3.9) {};
		\node [style={scalable_box}] (5) at (0, -4) {$Z$};
		\node [style=none] (6) at (-1, 2) {$H_X$};
		\node [style=none] (7) at (-1, -2) {$H_Z$};
		\node [style=none] (8) at (-1.5, 0) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/CSS_code_metachecks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_meta_X}] (16) at (7.825, 0.025) {};
		\node [style={scalable_box}] (0) at (3.9, 0.1) {};
		\node [style={scalable_dot}] (1) at (-0.125, 0.075) {};
		\node [style={scalable_dot}] (2) at (0, 0) {};
		\node [style={scalable_box}] (3) at (4, 0) {$X$};
		\node [style={scalable_box}] (4) at (-4.1, 0.1) {};
		\node [style={scalable_box}] (5) at (-4, 0) {$Z$};
		\node [style=none] (6) at (2, 0.5) {$H_X$};
		\node [style=none] (7) at (-2, 0.5) {$H_Z$};
		\node [style={scalable_meta_Z}] (11) at (-8.2, 0.025) {};
		\node [style={scalable_meta_Z}] (12) at (-8.025, 0) {};
		\node [style={scalable_meta_X}] (15) at (8, 0) {};
		\node [style=none] (17) at (-6, 0.5) {$\mathfrak{M}_Z$};
		\node [style=none] (18) at (6, 0.5) {$\mathfrak{M}_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (2) to (3);
		\draw (5) to (12);
		\draw (15) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/H_measure1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_meta_mixed}] (31) at (-0.1, -3.925) {};
		\node [style={scalable_box}] (1) at (-4.1, 4.1) {};
		\node [style={scalable_dot}] (2) at (-4.1, 0.075) {};
		\node [style={scalable_dot}] (3) at (-4, 0) {};
		\node [style={scalable_box}] (4) at (-4, 4) {$X$};
		\node [style={scalable_box}] (5) at (-4.1, -3.9) {};
		\node [style={scalable_box}] (6) at (-4, -4) {$Z$};
		\node [style=none] (7) at (-5, 2) {$H_X$};
		\node [style=none] (8) at (-5, -2) {$H_Z$};
		\node [style={scalable_box}] (9) at (-0.1, 0.1) {};
		\node [style={scalable_box}] (10) at (0, 0) {};
		\node [style={scalable_dot}] (11) at (-0.1, 4.075) {};
		\node [style={scalable_dot}] (12) at (0, 4) {};
		\node [style=none] (13) at (1.55, 2) {$[0, H_X^\intercal]$};
		\node [style=none] (14) at (-2, 5) {$I$};
		\node [style=none] (15) at (-2, -1) {$[0, I]$};
		\node [style=none] (17) at (-2, -5) {$I$};
		\node [style=none] (18) at (1, -2.5) {$H_Z$};
		\node [style={scalable_box}] (19) at (3.9, 4.1) {};
		\node [style={scalable_dot}] (20) at (3.9, 0.075) {};
		\node [style={scalable_dot}] (21) at (4, 0) {};
		\node [style={scalable_box}] (22) at (4, 4) {};
		\node [style={scalable_box}] (23) at (3.9, -3.9) {};
		\node [style={scalable_box}] (24) at (4, -4) {$X$};
		\node [style=none] (25) at (5.55, 2) {$[0, H_X]$};
		\node [style=none] (26) at (5.55, -2) {$[H_Z,  0]$};
		\node [style=none] (27) at (2, 5) {$[I,0]$};
		\node [style=none] (28) at (2, -1) {$[I,0]$};
		\node [style=none] (29) at (2, -5) {$I$};
		\node [style={scalable_meta_mixed}] (30) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (12) to (10);
		\draw (10) to (3);
		\draw (4) to (12);
		\draw (21) to (24);
		\draw (21) to (22);
		\draw (10) to (21);
		\draw (12) to (22);
		\draw (10) to (30);
		\draw (30) to (24);
		\draw (30) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/Proj_X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, 0.25) {$\vdots$};
		\node [style=none] (3) at (-3, 0) {$m\Bigg\{$};
		\node [style=Z dot] (4) at (0, 1) {};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=X dot] (6) at (1, 2) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (3, 0) {$\Bigg\} m$};
		\node [style=X dot] (10) at (0, 1) {};
		\node [style=X dot] (11) at (0, -1) {};
		\node [style=Z dot] (12) at (1, 2) {};
		\node [style=none] (13) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (5) to (8.center);
		\draw (4) to (7.center);
		\draw (4) to (6);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/Proj_Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3, 0.25) {$\vdots$};
		\node [style=none] (3) at (-4, 0) {$m\Bigg\{$};
		\node [style=Z dot] (4) at (-1, 1) {};
		\node [style=Z dot] (5) at (-1, -1) {};
		\node [style=X dot] (6) at (0, 2) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (2, 0) {$\Bigg\} m$};
		\node [style=none] (10) at (1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (5) to (8.center);
		\draw (4) to (7.center);
		\draw (4) to (6);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/SC_fullblock.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (15) at (-6, 7) {};
		\node [style=boundary vertex] (16) at (-4, 8) {};
		\node [style=boundary vertex] (17) at (-2, 9) {};
		\node [style=boundary vertex] (18) at (-4, 6) {};
		\node [style=boundary vertex] (19) at (-2, 7) {};
		\node [style=boundary vertex] (20) at (0, 8) {};
		\node [style=none] (21) at (-8, 8) {};
		\node [style=none] (22) at (-6, 9) {};
		\node [style=none] (23) at (-4, 10) {};
		\node [style=none] (24) at (6, 5) {};
		\node [style=none] (25) at (4, 4) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=boundary vertex] (27) at (0, 10) {};
		\node [style=boundary vertex] (30) at (2, 9) {};
		\node [style=none] (33) at (-2, 11) {};
		\node [style=none] (38) at (8, 6) {};
		\node [style=boundary vertex] (43) at (-2, 5) {};
		\node [style=boundary vertex] (44) at (0, 6) {};
		\node [style=boundary vertex] (45) at (2, 7) {};
		\node [style=boundary vertex] (46) at (4, 8) {};
		\node [style=boundary vertex] (67) at (2, 11) {};
		\node [style=boundary vertex] (68) at (4, 10) {};
		\node [style=none] (69) at (0, 12) {};
		\node [style=none] (70) at (10, 7) {};
		\node [style=boundary vertex] (71) at (6, 9) {};
		\node [style=boundary vertex] (72) at (0, 4) {};
		\node [style=boundary vertex] (73) at (2, 5) {};
		\node [style=boundary vertex] (74) at (4, 6) {};
		\node [style=boundary vertex] (75) at (6, 7) {};
		\node [style=boundary vertex] (76) at (8, 8) {};
		\node [style=boundary vertex] (77) at (-8, -3) {};
		\node [style=boundary vertex] (78) at (-6, -2) {};
		\node [style=boundary vertex] (79) at (-4, -1) {};
		\node [style=boundary vertex] (80) at (-6, -4) {};
		\node [style=boundary vertex] (81) at (-4, -3) {};
		\node [style=boundary vertex] (82) at (-2, -2) {};
		\node [style=none] (83) at (-10, -2) {};
		\node [style=none] (84) at (-8, -1) {};
		\node [style=none] (85) at (-6, 0) {};
		\node [style=none] (86) at (4, -5) {};
		\node [style=none] (87) at (2, -6) {};
		\node [style=none] (88) at (0, -7) {};
		\node [style=boundary vertex] (89) at (-2, 0) {};
		\node [style=boundary vertex] (90) at (0, -1) {};
		\node [style=none] (91) at (-4, 1) {};
		\node [style=none] (92) at (6, -4) {};
		\node [style=boundary vertex] (93) at (-4, -5) {};
		\node [style=boundary vertex] (94) at (-2, -4) {};
		\node [style=boundary vertex] (95) at (0, -3) {};
		\node [style=boundary vertex] (96) at (2, -2) {};
		\node [style=boundary vertex] (97) at (0, 1) {};
		\node [style=boundary vertex] (98) at (2, 0) {};
		\node [style=none] (99) at (-2, 2) {};
		\node [style=none] (100) at (8, -3) {};
		\node [style=boundary vertex] (101) at (4, -1) {};
		\node [style=boundary vertex] (102) at (-2, -6) {};
		\node [style=boundary vertex] (103) at (0, -5) {};
		\node [style=boundary vertex] (104) at (2, -4) {};
		\node [style=boundary vertex] (105) at (4, -3) {};
		\node [style=boundary vertex] (106) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (21.center) to (26.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (33.center) to (38.center);
		\draw (17) to (27);
		\draw (20) to (30);
		\draw (43) to (45);
		\draw (45) to (46);
		\draw (69.center) to (70.center);
		\draw (30) to (68);
		\draw (46) to (71);
		\draw (67) to (27);
		\draw (72) to (74);
		\draw (74) to (75);
		\draw (75) to (76);
		\draw (77) to (79);
		\draw (80) to (82);
		\draw (83.center) to (88.center);
		\draw (87.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (91.center) to (92.center);
		\draw (79) to (89);
		\draw (82) to (90);
		\draw (93) to (95);
		\draw (95) to (96);
		\draw (99.center) to (100.center);
		\draw (90) to (98);
		\draw (96) to (101);
		\draw (97) to (89);
		\draw (102) to (104);
		\draw (104) to (105);
		\draw (105) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/SC_fullblock2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (15) at (-6, 7) {};
		\node [style=boundary vertex] (16) at (-4, 8) {};
		\node [style=boundary vertex] (17) at (-2, 9) {};
		\node [style=boundary vertex] (18) at (-4, 6) {};
		\node [style=boundary vertex] (19) at (-2, 7) {};
		\node [style=boundary vertex] (20) at (0, 8) {};
		\node [style=none] (21) at (-8, 8) {};
		\node [style=none] (22) at (-6, 9) {};
		\node [style=none] (23) at (-4, 10) {};
		\node [style=none] (24) at (6, 5) {};
		\node [style=none] (25) at (4, 4) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=boundary vertex] (27) at (0, 10) {};
		\node [style=boundary vertex] (30) at (2, 9) {};
		\node [style=none] (33) at (-2, 11) {};
		\node [style=none] (38) at (8, 6) {};
		\node [style=boundary vertex] (43) at (-2, 5) {};
		\node [style=boundary vertex] (44) at (0, 6) {};
		\node [style=boundary vertex] (45) at (2, 7) {};
		\node [style=boundary vertex] (46) at (4, 8) {};
		\node [style=boundary vertex] (67) at (2, 11) {};
		\node [style=boundary vertex] (68) at (4, 10) {};
		\node [style=none] (69) at (0, 12) {};
		\node [style=none] (70) at (10, 7) {};
		\node [style=boundary vertex] (71) at (6, 9) {};
		\node [style=boundary vertex] (72) at (0, 4) {};
		\node [style=boundary vertex] (73) at (2, 5) {};
		\node [style=boundary vertex] (74) at (4, 6) {};
		\node [style=boundary vertex] (75) at (6, 7) {};
		\node [style=boundary vertex] (76) at (8, 8) {};
		\node [style=boundary vertex] (77) at (-8, -3) {};
		\node [style=boundary vertex] (78) at (-6, -2) {};
		\node [style=boundary vertex] (79) at (-4, -1) {};
		\node [style=boundary vertex] (80) at (-6, -4) {};
		\node [style=boundary vertex] (81) at (-4, -3) {};
		\node [style=boundary vertex] (82) at (-2, -2) {};
		\node [style=none] (83) at (-10, -2) {};
		\node [style=none] (84) at (-8, -1) {};
		\node [style=none] (85) at (-6, 0) {};
		\node [style=none] (86) at (4, -5) {};
		\node [style=none] (87) at (2, -6) {};
		\node [style=none] (88) at (0, -7) {};
		\node [style=boundary vertex] (89) at (-2, 0) {};
		\node [style=boundary vertex] (90) at (0, -1) {};
		\node [style=none] (91) at (-4, 1) {};
		\node [style=none] (92) at (6, -4) {};
		\node [style=boundary vertex] (93) at (-4, -5) {};
		\node [style=boundary vertex] (94) at (-2, -4) {};
		\node [style=boundary vertex] (95) at (0, -3) {};
		\node [style=boundary vertex] (96) at (2, -2) {};
		\node [style=boundary vertex] (97) at (0, 1) {};
		\node [style=boundary vertex] (98) at (2, 0) {};
		\node [style=none] (99) at (-2, 2) {};
		\node [style=none] (100) at (8, -3) {};
		\node [style=boundary vertex] (101) at (4, -1) {};
		\node [style=boundary vertex] (102) at (-2, -6) {};
		\node [style=boundary vertex] (103) at (0, -5) {};
		\node [style=boundary vertex] (104) at (2, -4) {};
		\node [style=boundary vertex] (105) at (4, -3) {};
		\node [style=boundary vertex] (106) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (21.center) to (26.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (33.center) to (38.center);
		\draw (17) to (27);
		\draw (20) to (30);
		\draw (43) to (45);
		\draw (45) to (46);
		\draw (69.center) to (70.center);
		\draw (30) to (68);
		\draw (46) to (71);
		\draw (67) to (27);
		\draw (72) to (74);
		\draw (74) to (75);
		\draw (75) to (76);
		\draw (77) to (79);
		\draw (80) to (82);
		\draw (83.center) to (88.center);
		\draw (87.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (91.center) to (92.center);
		\draw (79) to (89);
		\draw (82) to (90);
		\draw (93) to (95);
		\draw (95) to (96);
		\draw (99.center) to (100.center);
		\draw (90) to (98);
		\draw (96) to (101);
		\draw (97) to (89);
		\draw (102) to (104);
		\draw (104) to (105);
		\draw (105) to (106);
		\draw [style=grey dash] (72) to (102);
		\draw [style=grey dash] (103) to (73);
		\draw [style=grey dash] (74) to (104);
		\draw [style=grey dash] (105) to (75);
		\draw [style=grey dash] (76) to (106);
		\draw [style=grey dash] (101) to (71);
		\draw [style=grey dash] (46) to (96);
		\draw [style=grey dash] (45) to (95);
		\draw [style=grey dash] (44) to (94);
		\draw [style=grey dash] (43) to (93);
		\draw [style=grey dash] (80) to (18);
		\draw [style=grey dash] (19) to (81);
		\draw [style=grey dash] (82) to (20);
		\draw [style=grey dash] (30) to (90);
		\draw [style=grey dash] (98) to (68);
		\draw [style=grey dash] (67) to (97);
		\draw [style=grey dash] (27) to (89);
		\draw [style=grey dash] (17) to (79);
		\draw [style=grey dash] (16) to (78);
		\draw [style=grey dash] (15) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/SC_latticesurgery.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-6, 7) {};
		\node [style=boundary vertex] (1) at (-4, 8) {};
		\node [style=boundary vertex] (2) at (-2, 9) {};
		\node [style=boundary vertex] (3) at (-4, 6) {};
		\node [style=boundary vertex] (4) at (-2, 7) {};
		\node [style=boundary vertex] (5) at (0, 8) {};
		\node [style=none] (6) at (-8, 8) {};
		\node [style=none] (7) at (-6, 9) {};
		\node [style=none] (8) at (-4, 10) {};
		\node [style=none] (9) at (6, 5) {};
		\node [style=none] (10) at (4, 4) {};
		\node [style=none] (11) at (2, 3) {};
		\node [style=boundary vertex] (12) at (0, 10) {};
		\node [style=boundary vertex] (13) at (2, 9) {};
		\node [style=none] (14) at (-2, 11) {};
		\node [style=none] (15) at (8, 6) {};
		\node [style=boundary vertex] (16) at (-2, 5) {};
		\node [style=boundary vertex] (17) at (0, 6) {};
		\node [style=boundary vertex] (18) at (2, 7) {};
		\node [style=boundary vertex] (19) at (4, 8) {};
		\node [style=boundary vertex] (20) at (2, 11) {};
		\node [style=boundary vertex] (21) at (4, 10) {};
		\node [style=none] (22) at (0, 12) {};
		\node [style=none] (23) at (10, 7) {};
		\node [style=boundary vertex] (24) at (6, 9) {};
		\node [style=boundary vertex] (25) at (0, 4) {};
		\node [style=boundary vertex] (26) at (2, 5) {};
		\node [style=boundary vertex] (27) at (4, 6) {};
		\node [style=boundary vertex] (28) at (6, 7) {};
		\node [style=boundary vertex] (29) at (8, 8) {};
		\node [style=boundary vertex] (30) at (-8, -3) {};
		\node [style=boundary vertex] (31) at (-6, -2) {};
		\node [style=boundary vertex] (32) at (-4, -1) {};
		\node [style=boundary vertex] (33) at (-6, -4) {};
		\node [style=boundary vertex] (34) at (-4, -3) {};
		\node [style=boundary vertex] (35) at (-2, -2) {};
		\node [style=none] (36) at (-10, -2) {};
		\node [style=none] (37) at (-8, -1) {};
		\node [style=none] (38) at (-6, 0) {};
		\node [style=none] (39) at (4, -5) {};
		\node [style=none] (40) at (2, -6) {};
		\node [style=none] (41) at (0, -7) {};
		\node [style=boundary vertex] (42) at (-2, 0) {};
		\node [style=boundary vertex] (43) at (0, -1) {};
		\node [style=none] (44) at (-4, 1) {};
		\node [style=none] (45) at (6, -4) {};
		\node [style=boundary vertex] (46) at (-4, -5) {};
		\node [style=boundary vertex] (47) at (-2, -4) {};
		\node [style=boundary vertex] (48) at (0, -3) {};
		\node [style=boundary vertex] (49) at (2, -2) {};
		\node [style=boundary vertex] (50) at (0, 1) {};
		\node [style=boundary vertex] (51) at (2, 0) {};
		\node [style=none] (52) at (-2, 2) {};
		\node [style=none] (53) at (8, -3) {};
		\node [style=boundary vertex] (54) at (4, -1) {};
		\node [style=boundary vertex] (55) at (-2, -6) {};
		\node [style=boundary vertex] (56) at (0, -5) {};
		\node [style=boundary vertex] (57) at (2, -4) {};
		\node [style=boundary vertex] (58) at (4, -3) {};
		\node [style=boundary vertex] (59) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (5);
		\draw (6.center) to (11.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (2) to (12);
		\draw (5) to (13);
		\draw (16) to (18);
		\draw (18) to (19);
		\draw (22.center) to (23.center);
		\draw (13) to (21);
		\draw (19) to (24);
		\draw (20) to (12);
		\draw (25) to (27);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (30) to (32);
		\draw (33) to (35);
		\draw (36.center) to (41.center);
		\draw (40.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (44.center) to (45.center);
		\draw (32) to (42);
		\draw (35) to (43);
		\draw (46) to (48);
		\draw (48) to (49);
		\draw (52.center) to (53.center);
		\draw (43) to (51);
		\draw (49) to (54);
		\draw (50) to (42);
		\draw (55) to (57);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw [style=grey dash] (29) to (59);
		\draw [style=grey dash] (54) to (24);
		\draw [style=grey dash] (51) to (21);
		\draw [style=grey dash] (20) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/SC_partialblock.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (15) at (-6, 7) {};
		\node [style=boundary vertex] (16) at (-4, 8) {};
		\node [style=boundary vertex] (17) at (-2, 9) {};
		\node [style=boundary vertex] (18) at (-4, 6) {};
		\node [style=boundary vertex] (19) at (-2, 7) {};
		\node [style=boundary vertex] (20) at (0, 8) {};
		\node [style=none] (21) at (-8, 8) {};
		\node [style=none] (22) at (-6, 9) {};
		\node [style=none] (23) at (-4, 10) {};
		\node [style=none] (24) at (6, 5) {};
		\node [style=none] (25) at (4, 4) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=boundary vertex] (27) at (0, 10) {};
		\node [style=boundary vertex] (30) at (2, 9) {};
		\node [style=none] (33) at (-2, 11) {};
		\node [style=none] (38) at (8, 6) {};
		\node [style=boundary vertex] (43) at (-2, 5) {};
		\node [style=boundary vertex] (44) at (0, 6) {};
		\node [style=boundary vertex] (45) at (2, 7) {};
		\node [style=boundary vertex] (46) at (4, 8) {};
		\node [style=boundary vertex] (67) at (2, 11) {};
		\node [style=boundary vertex] (68) at (4, 10) {};
		\node [style=none] (69) at (0, 12) {};
		\node [style=none] (70) at (10, 7) {};
		\node [style=boundary vertex] (71) at (6, 9) {};
		\node [style=boundary vertex] (72) at (0, 4) {};
		\node [style=boundary vertex] (73) at (2, 5) {};
		\node [style=boundary vertex] (74) at (4, 6) {};
		\node [style=boundary vertex] (75) at (6, 7) {};
		\node [style=boundary vertex] (76) at (8, 8) {};
		\node [style=boundary vertex] (77) at (-8, -3) {};
		\node [style=boundary vertex] (78) at (-6, -2) {};
		\node [style=boundary vertex] (79) at (-4, -1) {};
		\node [style=boundary vertex] (80) at (-6, -4) {};
		\node [style=boundary vertex] (81) at (-4, -3) {};
		\node [style=boundary vertex] (82) at (-2, -2) {};
		\node [style=none] (83) at (-10, -2) {};
		\node [style=none] (84) at (-8, -1) {};
		\node [style=none] (85) at (-6, 0) {};
		\node [style=none] (86) at (4, -5) {};
		\node [style=none] (87) at (2, -6) {};
		\node [style=none] (88) at (0, -7) {};
		\node [style=boundary vertex] (89) at (-2, 0) {};
		\node [style=boundary vertex] (90) at (0, -1) {};
		\node [style=none] (91) at (-4, 1) {};
		\node [style=none] (92) at (6, -4) {};
		\node [style=boundary vertex] (93) at (-4, -5) {};
		\node [style=boundary vertex] (94) at (-2, -4) {};
		\node [style=boundary vertex] (95) at (0, -3) {};
		\node [style=boundary vertex] (96) at (2, -2) {};
		\node [style=boundary vertex] (97) at (0, 1) {};
		\node [style=boundary vertex] (98) at (2, 0) {};
		\node [style=none] (99) at (-2, 2) {};
		\node [style=none] (100) at (8, -3) {};
		\node [style=boundary vertex] (101) at (4, -1) {};
		\node [style=boundary vertex] (102) at (-2, -6) {};
		\node [style=boundary vertex] (103) at (0, -5) {};
		\node [style=boundary vertex] (104) at (2, -4) {};
		\node [style=boundary vertex] (105) at (4, -3) {};
		\node [style=boundary vertex] (106) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (17);
		\draw (18) to (20);
		\draw (21.center) to (26.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (33.center) to (38.center);
		\draw (17) to (27);
		\draw (20) to (30);
		\draw (43) to (45);
		\draw (45) to (46);
		\draw (69.center) to (70.center);
		\draw (30) to (68);
		\draw (46) to (71);
		\draw (67) to (27);
		\draw (72) to (74);
		\draw (74) to (75);
		\draw (75) to (76);
		\draw (77) to (79);
		\draw (80) to (82);
		\draw (83.center) to (88.center);
		\draw (87.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (91.center) to (92.center);
		\draw (79) to (89);
		\draw (82) to (90);
		\draw (93) to (95);
		\draw (95) to (96);
		\draw (99.center) to (100.center);
		\draw (90) to (98);
		\draw (96) to (101);
		\draw (97) to (89);
		\draw (102) to (104);
		\draw (104) to (105);
		\draw (105) to (106);
		\draw [style=grey dash] (74) to (104);
		\draw [style=grey dash] (105) to (75);
		\draw [style=grey dash] (76) to (106);
		\draw [style=grey dash] (101) to (71);
		\draw [style=grey dash] (46) to (96);
		\draw [style=grey dash] (45) to (95);
		\draw [style=grey dash] (82) to (20);
		\draw [style=grey dash] (30) to (90);
		\draw [style=grey dash] (98) to (68);
		\draw [style=grey dash] (67) to (97);
		\draw [style=grey dash] (27) to (89);
		\draw [style=grey dash] (17) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/SZX_hom_to_surgery1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (2) at (-12.5, 5.5) {};
		\node [style=gred] (3) at (-6.5, 5.5) {};
		\node [style=umat] (4) at (-10.5, 6.75) {};
		\node [style=dmat] (5) at (-6.5, 6.75) {};
		\node [style=ggreen] (6) at (-10.5, 5.5) {};
		\node [style=ggreen] (7) at (-6.5, 8) {};
		\node [style=gred] (8) at (-10.5, 8) {};
		\node [style=gred] (9) at (-2.5, 5.5) {};
		\node [style=gred] (10) at (-0.5, 5.5) {};
		\node [style=umat] (11) at (-2.5, 3.5) {};
		\node [style=ggreen] (12) at (-2.5, 1.5) {};
		\node [style=gred] (13) at (-6.5, 1.5) {};
		\node [style=umat] (14) at (-10.5, 2.75) {};
		\node [style=dmat] (15) at (-6.5, 2.75) {};
		\node [style=ggreen] (16) at (-10.5, 1.5) {};
		\node [style=ggreen] (17) at (-6.5, 4) {};
		\node [style=gred] (18) at (-10.5, 4) {};
		\node [style=none] (19) at (-12.5, 1.5) {};
		\node [style=none] (20) at (-0.5, 1.5) {};
		\node [style=none] (21) at (-3.5, 3.5) {$f_1^\intercal$};
		\node [style=none] (22) at (-0.5, 6.25) {$\alpha\pi$};
		\node [style=none] (23) at (-11.5, 6.75) {$H_Z'$};
		\node [style=none] (24) at (-5, 6.75) {$(H_X')^\intercal$};
		\node [style=none] (25) at (-5.25, 2.75) {$H_X^\intercal$};
		\node [style=none] (26) at (-11.5, 2.75) {$H_Z$};
		\node [style=none] (27) at (1, 4) {$=$};
		\node [style=gred] (29) at (8.5, 5.5) {};
		\node [style=dmat] (31) at (8.5, 6.75) {};
		\node [style=ggreen] (33) at (8.5, 8) {};
		\node [style=gred] (35) at (12.5, 5.5) {};
		\node [style=umat] (37) at (12.5, 3.5) {};
		\node [style=ggreen] (38) at (12.5, 1.5) {};
		\node [style=gred] (39) at (8.5, 1.5) {};
		\node [style=umat] (40) at (4.5, 2.75) {};
		\node [style=dmat] (41) at (8.5, 2.75) {};
		\node [style=ggreen] (42) at (4.5, 1.5) {};
		\node [style=ggreen] (43) at (8.5, 4) {};
		\node [style=gred] (44) at (4.5, 4) {};
		\node [style=none] (45) at (2.5, 1.5) {};
		\node [style=none] (46) at (14.5, 1.5) {};
		\node [style=none] (47) at (11.5, 3.5) {$f_1^\intercal$};
		\node [style=none] (48) at (12.5, 6.25) {$\alpha\pi$};
		\node [style=none] (50) at (10, 6.75) {$(H_X')^\intercal$};
		\node [style=none] (51) at (9.75, 2.75) {$H_X^\intercal$};
		\node [style=none] (52) at (3.5, 2.75) {$H_Z$};
		\node [style=none] (53) at (-14, -7) {$=$};
		\node [style=dmat] (55) at (-2.5, -5.5) {};
		\node [style=ggreen] (56) at (-2.5, -4) {};
		\node [style=gred] (57) at (-2.5, -7) {};
		\node [style=umat] (58) at (-2.5, -8.5) {};
		\node [style=ggreen] (59) at (-2.5, -10) {};
		\node [style=gred] (60) at (-6.5, -10) {};
		\node [style=umat] (61) at (-10.5, -8.75) {};
		\node [style=dmat] (62) at (-6.5, -8.75) {};
		\node [style=ggreen] (63) at (-10.5, -10) {};
		\node [style=ggreen] (64) at (-6.5, -7.5) {};
		\node [style=gred] (65) at (-10.5, -7.5) {};
		\node [style=none] (66) at (-12.5, -10) {};
		\node [style=none] (67) at (-0.5, -10) {};
		\node [style=none] (68) at (-3.5, -8.5) {$f_1^\intercal$};
		\node [style=none] (69) at (-1.5, -7) {$\alpha\pi$};
		\node [style=none] (70) at (-4, -5.5) {$(H_X')^\intercal$};
		\node [style=none] (71) at (-5.25, -8.75) {$H_X^\intercal$};
		\node [style=none] (72) at (-11.5, -8.75) {$H_Z$};
		\node [style=ggreen] (73) at (-12.5, -4) {};
		\node [style=ggreen] (74) at (-0.5, -4) {};
		\node [style=none] (75) at (1, -7) {$=$};
		\node [style=dmat] (76) at (12.5, -5.5) {};
		\node [style=ggreen] (77) at (12.5, -4) {};
		\node [style=gred] (78) at (12.5, -7) {};
		\node [style=umat] (79) at (12.5, -8.5) {};
		\node [style=ggreen] (80) at (12.5, -10) {};
		\node [style=gred] (81) at (8.5, -10) {};
		\node [style=umat] (82) at (4.5, -8.75) {};
		\node [style=dmat] (83) at (8.5, -8.5) {};
		\node [style=ggreen] (84) at (4.5, -10) {};
		\node [style=ggreen] (85) at (8.5, -7) {};
		\node [style=gred] (86) at (4.5, -7.5) {};
		\node [style=none] (87) at (2.5, -10) {};
		\node [style=none] (88) at (14.5, -10) {};
		\node [style=none] (89) at (11.5, -8.5) {$f_1^\intercal$};
		\node [style=none] (90) at (13.5, -7) {$\alpha\pi$};
		\node [style=none] (91) at (11, -5.5) {$(H_X')^\intercal$};
		\node [style=none] (92) at (7.25, -8.5) {$H_X^\intercal$};
		\node [style=none] (93) at (3.5, -8.75) {$H_Z$};
		\node [style=ggreen] (94) at (2.5, -4) {};
		\node [style=ggreen] (95) at (14.5, -4) {};
		\node [style=gred] (96) at (8.5, -4) {};
		\node [style=umat] (97) at (8.5, -5.5) {};
		\node [style=none] (98) at (7.5, -5.5) {$f_2^\intercal$};
		\node [style=ggreen] (99) at (4.5, -1.5) {};
		\node [style=gred] (101) at (4.5, -4) {};
		\node [style=none] (102) at (3.5, -2.75) {$N^\intercal$};
		\node [style=dmat] (103) at (4.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (19.center) to (16);
		\draw [style=boldedge] (16) to (14);
		\draw [style=boldedge] (14) to (18);
		\draw [style=boldedge] (16) to (13);
		\draw [style=boldedge] (13) to (15);
		\draw [style=boldedge] (15) to (17);
		\draw [style=boldedge] (13) to (12);
		\draw [style=boldedge] (12) to (11);
		\draw [style=boldedge] (11) to (9);
		\draw [style=boldedge] (9) to (3);
		\draw [style=boldedge] (3) to (5);
		\draw [style=boldedge] (5) to (7);
		\draw [style=boldedge] (3) to (6);
		\draw [style=boldedge] (6) to (2);
		\draw [style=boldedge] (6) to (4);
		\draw [style=boldedge] (4) to (8);
		\draw [style=boldedge] (9) to (10);
		\draw [style=boldedge] (12) to (20.center);
		\draw [style=boldedge] (45.center) to (42);
		\draw [style=boldedge] (42) to (40);
		\draw [style=boldedge] (40) to (44);
		\draw [style=boldedge] (42) to (39);
		\draw [style=boldedge] (39) to (41);
		\draw [style=boldedge] (41) to (43);
		\draw [style=boldedge] (39) to (38);
		\draw [style=boldedge] (38) to (37);
		\draw [style=boldedge] (37) to (35);
		\draw [style=boldedge] (35) to (29);
		\draw [style=boldedge] (29) to (31);
		\draw [style=boldedge] (31) to (33);
		\draw [style=boldedge] (38) to (46.center);
		\draw [style=boldedge] (66.center) to (63);
		\draw [style=boldedge] (63) to (61);
		\draw [style=boldedge] (61) to (65);
		\draw [style=boldedge] (63) to (60);
		\draw [style=boldedge] (60) to (62);
		\draw [style=boldedge] (62) to (64);
		\draw [style=boldedge] (60) to (59);
		\draw [style=boldedge] (59) to (58);
		\draw [style=boldedge] (58) to (57);
		\draw [style=boldedge] (55) to (56);
		\draw [style=boldedge] (59) to (67.center);
		\draw [style=boldedge] (55) to (57);
		\draw [style=boldedge] (74) to (56);
		\draw [style=boldedge] (73) to (56);
		\draw [style=boldedge] (87.center) to (84);
		\draw [style=boldedge] (84) to (82);
		\draw [style=boldedge] (82) to (86);
		\draw [style=boldedge] (84) to (81);
		\draw [style=boldedge] (81) to (83);
		\draw [style=boldedge] (83) to (85);
		\draw [style=boldedge] (81) to (80);
		\draw [style=boldedge] (80) to (79);
		\draw [style=boldedge] (79) to (78);
		\draw [style=boldedge] (76) to (77);
		\draw [style=boldedge] (80) to (88.center);
		\draw [style=boldedge] (76) to (78);
		\draw [style=boldedge] (95) to (77);
		\draw [style=boldedge] (94) to (77);
		\draw [style=boldedge] (96) to (97);
		\draw [style=boldedge] (97) to (85);
		\draw [style=boldedge] (99) to (103);
		\draw [style=boldedge] (103) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/SZX_surgery_to_hom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (-2.5, 6.5) {};
		\node [style=ggreen] (1) at (-2.5, 8) {};
		\node [style=gred] (2) at (-2.5, 5) {};
		\node [style=umat] (3) at (-2.5, 3.5) {};
		\node [style=ggreen] (4) at (-2.5, 2) {};
		\node [style=gred] (5) at (-6.5, 2) {};
		\node [style=umat] (6) at (-10.5, 3.25) {};
		\node [style=dmat] (7) at (-6.5, 3.5) {};
		\node [style=ggreen] (8) at (-10.5, 2) {};
		\node [style=ggreen] (9) at (-6.5, 5) {};
		\node [style=gred] (10) at (-10.5, 4.5) {};
		\node [style=none] (11) at (-12.5, 2) {};
		\node [style=none] (12) at (-0.5, 2) {};
		\node [style=none] (13) at (-3.5, 3.5) {$F^\intercal$};
		\node [style=none] (14) at (-1.5, 5) {$\alpha\pi$};
		\node [style=none] (15) at (-3.5, 6.5) {$\CG^\intercal$};
		\node [style=none] (16) at (-7.75, 3.5) {$H_X^\intercal$};
		\node [style=none] (17) at (-11.5, 3.25) {$H_Z$};
		\node [style=ggreen] (18) at (-12.5, 8) {};
		\node [style=ggreen] (19) at (-0.5, 8) {};
		\node [style=gred] (20) at (-6.5, 8) {};
		\node [style=umat] (21) at (-6.5, 6.5) {};
		\node [style=none] (22) at (-7.5, 6.5) {$M^\intercal$};
		\node [style=none] (23) at (1, 5) {$=$};
		\node [style=none] (24) at (-3.25, 5) {$\CV$};
		\node [style=none] (25) at (-12.5, 8.75) {$\CE$};
		\node [style=dmat] (30) at (12.5, 6.5) {};
		\node [style=ggreen] (31) at (12.5, 8) {};
		\node [style=gred] (32) at (12.5, 5) {};
		\node [style=umat] (33) at (12.5, 3.5) {};
		\node [style=ggreen] (34) at (12.5, 2) {};
		\node [style=gred] (35) at (8.5, 2) {};
		\node [style=umat] (36) at (4.5, 3.25) {};
		\node [style=dmat] (37) at (8.5, 3.5) {};
		\node [style=ggreen] (38) at (4.5, 2) {};
		\node [style=ggreen] (39) at (8.5, 5) {};
		\node [style=gred] (40) at (4.5, 4.5) {};
		\node [style=none] (41) at (2.5, 2) {};
		\node [style=none] (42) at (14.5, 2) {};
		\node [style=none] (43) at (11.5, 3.5) {$F^\intercal$};
		\node [style=none] (44) at (13.5, 5) {$\alpha\pi$};
		\node [style=none] (45) at (11.5, 6.5) {$\CG^\intercal$};
		\node [style=none] (46) at (7.25, 3.5) {$H_X^\intercal$};
		\node [style=none] (47) at (3.5, 3.25) {$H_Z$};
		\node [style=gred] (50) at (8.5, 8) {};
		\node [style=umat] (51) at (8.5, 6.5) {};
		\node [style=none] (52) at (7.5, 6.5) {$M^\intercal$};
		\node [style=none] (53) at (11.75, 5) {$\CV$};
		\node [style=ggreen] (54) at (6.5, 8) {};
		\node [style=none] (55) at (6.5, 8.75) {$\CE$};
		\node [style=none] (56) at (-14, -6.5) {$=$};
		\node [style=dmat] (57) at (-7.5, -2.25) {};
		\node [style=ggreen] (58) at (-7.5, -1) {};
		\node [style=gred] (59) at (-2.5, -3.5) {};
		\node [style=umat] (60) at (-2.5, -6.5) {};
		\node [style=ggreen] (61) at (-2.5, -9.5) {};
		\node [style=gred] (62) at (-6.5, -9.5) {};
		\node [style=umat] (63) at (-10.5, -8.25) {};
		\node [style=dmat] (64) at (-6.5, -8.25) {};
		\node [style=ggreen] (65) at (-10.5, -9.5) {};
		\node [style=ggreen] (66) at (-6.5, -7) {};
		\node [style=gred] (67) at (-10.5, -7) {};
		\node [style=none] (68) at (-12.5, -9.5) {};
		\node [style=none] (69) at (-0.5, -9.5) {};
		\node [style=none] (70) at (-3.5, -6.5) {$F^\intercal$};
		\node [style=none] (71) at (-1.5, -3.5) {$\alpha\pi$};
		\node [style=none] (72) at (-8.5, -2.25) {$\CG^\intercal$};
		\node [style=none] (73) at (-7.75, -8) {$H_X^\intercal$};
		\node [style=none] (74) at (-11.5, -8.25) {$H_Z$};
		\node [style=gred] (75) at (-7.5, -3.5) {};
		\node [style=gred] (76) at (-12.5, -3.5) {};
		\node [style=none] (80) at (1, -6.5) {$=$};
		\node [style=dmat] (81) at (7.5, -2.25) {};
		\node [style=ggreen] (82) at (7.5, -1) {};
		\node [style=gred] (83) at (12.5, -3.5) {};
		\node [style=umat] (84) at (12.5, -6.5) {};
		\node [style=ggreen] (85) at (12.5, -9.5) {};
		\node [style=gred] (86) at (8.5, -9.5) {};
		\node [style=umat] (87) at (4.5, -8.25) {};
		\node [style=dmat] (88) at (8.5, -8.25) {};
		\node [style=ggreen] (89) at (4.5, -9.5) {};
		\node [style=ggreen] (90) at (8.5, -7) {};
		\node [style=gred] (91) at (4.5, -7) {};
		\node [style=none] (92) at (2.5, -9.5) {};
		\node [style=none] (93) at (14.5, -9.5) {};
		\node [style=none] (94) at (11.5, -6.5) {$F^\intercal$};
		\node [style=none] (95) at (14.5, -2.75) {$\alpha\pi$};
		\node [style=none] (96) at (6.5, -2.25) {$\CG^\intercal$};
		\node [style=none] (97) at (7.25, -8) {$H_X^\intercal$};
		\node [style=none] (98) at (3.5, -8.25) {$H_Z$};
		\node [style=gred] (99) at (7.5, -3.5) {};
		\node [style=gred] (100) at (2.5, -3.5) {};
		\node [style=gred] (101) at (4.5, -1) {};
		\node [style=ggreen] (102) at (4.5, -3.5) {};
		\node [style=umat] (103) at (4.5, -2.25) {};
		\node [style=gred] (104) at (14.5, -3.5) {};
		\node [style=none] (105) at (3.5, -2.25) {$H_Z'$};
		\node [style=ggreen] (106) at (-10.5, 10.5) {};
		\node [style=gred] (107) at (-10.5, 8) {};
		\node [style=none] (108) at (-11.5, 9.25) {$N^\intercal$};
		\node [style=dmat] (109) at (-10.5, 9.25) {};
		\node [style=none] (110) at (-12.5, -2.75) {$\CV$};
		\node [style=none] (111) at (2.5, -2.75) {$\CV$};
		\node [style=none] (112) at (-7.5, -0.25) {$\CE$};
		\node [style=none] (113) at (7.5, -0.25) {$\CE$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (11.center) to (8);
		\draw [style=boldedge] (8) to (6);
		\draw [style=boldedge] (6) to (10);
		\draw [style=boldedge] (8) to (5);
		\draw [style=boldedge] (5) to (7);
		\draw [style=boldedge] (7) to (9);
		\draw [style=boldedge] (5) to (4);
		\draw [style=boldedge] (4) to (3);
		\draw [style=boldedge] (3) to (2);
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (4) to (12.center);
		\draw [style=boldedge] (0) to (2);
		\draw [style=boldedge] (19) to (1);
		\draw [style=boldedge] (18) to (1);
		\draw [style=boldedge] (20) to (21);
		\draw [style=boldedge] (21) to (9);
		\draw [style=boldedge] (41.center) to (38);
		\draw [style=boldedge] (38) to (36);
		\draw [style=boldedge] (36) to (40);
		\draw [style=boldedge] (38) to (35);
		\draw [style=boldedge] (35) to (37);
		\draw [style=boldedge] (37) to (39);
		\draw [style=boldedge] (35) to (34);
		\draw [style=boldedge] (34) to (33);
		\draw [style=boldedge] (33) to (32);
		\draw [style=boldedge] (30) to (31);
		\draw [style=boldedge] (34) to (42.center);
		\draw [style=boldedge] (30) to (32);
		\draw [style=boldedge] (50) to (51);
		\draw [style=boldedge] (51) to (39);
		\draw [style=boldedge] (68.center) to (65);
		\draw [style=boldedge] (65) to (63);
		\draw [style=boldedge] (63) to (67);
		\draw [style=boldedge] (65) to (62);
		\draw [style=boldedge] (62) to (64);
		\draw [style=boldedge] (64) to (66);
		\draw [style=boldedge] (62) to (61);
		\draw [style=boldedge] (61) to (60);
		\draw [style=boldedge] (60) to (59);
		\draw [style=boldedge] (57) to (58);
		\draw [style=boldedge] (61) to (69.center);
		\draw [style=boldedge] (57) to (75);
		\draw [style=boldedge] (75) to (59);
		\draw [style=boldedge] (92.center) to (89);
		\draw [style=boldedge] (89) to (87);
		\draw [style=boldedge] (87) to (91);
		\draw [style=boldedge] (89) to (86);
		\draw [style=boldedge] (86) to (88);
		\draw [style=boldedge] (88) to (90);
		\draw [style=boldedge] (86) to (85);
		\draw [style=boldedge] (85) to (84);
		\draw [style=boldedge] (84) to (83);
		\draw [style=boldedge] (81) to (82);
		\draw [style=boldedge] (85) to (93.center);
		\draw [style=boldedge] (81) to (99);
		\draw [style=boldedge] (99) to (83);
		\draw [style=boldedge] (76) to (75);
		\draw [style=boldedge] (100) to (102);
		\draw [style=boldedge] (102) to (103);
		\draw [style=boldedge] (103) to (101);
		\draw [style=boldedge] (102) to (99);
		\draw [style=boldedge] (83) to (104);
		\draw [style=boldedge] (54) to (50);
		\draw [style=boldedge] (50) to (31);
		\draw [style=boldedge] (106) to (109);
		\draw [style=boldedge] (109) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/X_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (-2, 0.25) {$\vdots$};
		\node [style=none] (6) at (2, 0.25) {$\vdots$};
		\node [style=Z phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=X phase dot] (8) at (0, 0) {$\alpha$};
		\node [style=none] (9) at (3, 0) {$\Bigg\} n$};
		\node [style=none] (10) at (-3, 0) {$m\Bigg\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/X_spider_merges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.5, 1) {};
		\node [style=Z dot] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-7.5, 2) {};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=none] (4) at (-5.5, -1.5) {};
		\node [style=none] (5) at (-5.5, -3.5) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=none] (9) at (-3.5, 3.5) {};
		\node [style=none] (10) at (-7.5, 1.25) {$\vdots$};
		\node [style=none] (11) at (-3.5, 2.75) {$\vdots$};
		\node [style=none] (12) at (-4.5, 0.25) {$\vdots$};
		\node [style=none] (13) at (-5.5, -2.25) {$\vdots$};
		\node [style=none] (14) at (-1.5, -0.75) {$\vdots$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (21) at (5.5, 0.25) {$\vdots$};
		\node [style=X dot] (22) at (3.5, 0) {};
		\node [style=Z dot] (23) at (3.5, 0) {};
		\node [style=X dot] (24) at (-5.5, 1) {};
		\node [style=X dot] (25) at (-3.5, -1) {};
		\node [style=X dot] (26) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (1);
		\draw [bend left] (0) to (1);
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (0) to (3.center);
		\draw [bend right=15] (4.center) to (1);
		\draw [bend left=45] (1) to (5.center);
		\draw [bend right] (1) to (6.center);
		\draw [bend left] (1) to (7.center);
		\draw [bend left=15] (0) to (8.center);
		\draw [bend left=45] (0) to (9.center);
		\draw [bend left] (22) to (19.center);
		\draw [bend right] (22) to (18.center);
		\draw [bend left] (22) to (17.center);
		\draw [bend left] (16.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/Y_measure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_dot}] (11) at (3.9, -1.925) {};
		\node [style={scalable_dot}] (10) at (-0.075, 2.075) {};
		\node [style={scalable_dot}] (9) at (3.925, 6.075) {};
		\node [style={scalable_box}] (8) at (3.9, 2.1) {};
		\node [style={scalable_box}] (7) at (-0.1, -1.9) {};
		\node [style={scalable_box}] (6) at (-0.1, 6.1) {};
		\node [style={scalable_dot}] (0) at (0, 2) {};
		\node [style={scalable_dot}] (1) at (4, -2) {};
		\node [style={scalable_dot}] (2) at (4, 6) {};
		\node [style={scalable_box}] (3) at (0, -2) {$X$};
		\node [style={scalable_box}] (4) at (4, 2) {$Y$};
		\node [style={scalable_box}] (5) at (0, 6) {$Z$};
		\node [style=none] (12) at (-1.25, 2) {$Q$};
		\node [style=none] (13) at (-1, 4) {$H_Z$};
		\node [style=none] (14) at (-1, 0) {$H_X$};
		\node [style=none] (15) at (2, 6.5) {$I$};
		\node [style=none] (16) at (2, 2.5) {$I$};
		\node [style=none] (17) at (2, -1.5) {$I$};
		\node [style=none] (18) at (5, 4) {$H_Z^\intercal$};
		\node [style=none] (19) at (5, 0) {$H_X^\intercal$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (4);
		\draw (4) to (0);
		\draw (5) to (2);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/Z_measure_subcode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_meta_Z}] (0) at (1.875, -3.9) {};
		\node [style={scalable_box}] (1) at (-2.1, 4.1) {};
		\node [style={scalable_dot}] (2) at (-2.1, 0.075) {};
		\node [style={scalable_dot}] (3) at (-2, 0) {};
		\node [style={scalable_box}] (4) at (-2, 4) {$X$};
		\node [style={scalable_box}] (5) at (-2.1, -3.9) {};
		\node [style={scalable_box}] (6) at (-2, -4) {$Z$};
		\node [style=none] (7) at (-3, 2) {$H_X$};
		\node [style=none] (8) at (-3, -1.75) {$H_Z$};
		\node [style=none] (9) at (-3.5, 0) {$Q$};
		\node [style={scalable_box}] (10) at (1.9, 0.1) {};
		\node [style={scalable_box}] (11) at (2, 0) {$Z$};
		\node [style={scalable_dot}] (12) at (1.9, 4.075) {};
		\node [style={scalable_dot}] (13) at (2, 4) {};
		\node [style=none] (14) at (3, 2) {$a_1^\intercal$};
		\node [style=none] (15) at (0, -1) {$f_1^\intercal$};
		\node [style=none] (16) at (0, -5) {$f_2$};
		\node [style={scalable_meta_Z}] (17) at (2, -4) {};
		\node [style=none] (19) at (3, -2) {$a_2$};
		\node [style=none] (20) at (0, 5) {$f_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (13) to (11);
		\draw (11) to (3);
		\draw (4) to (13);
		\draw (11) to (17);
		\draw (17) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/Z_measure_subcode2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_meta_Z}] (0) at (1.875, -3.9) {};
		\node [style={scalable_box}] (1) at (-2.1, 4.1) {};
		\node [style={scalable_dot}] (2) at (-2.1, 0.075) {};
		\node [style={scalable_dot}] (3) at (-2, 0) {};
		\node [style={scalable_box}] (4) at (-2, 4) {$X$};
		\node [style={scalable_box}] (5) at (-2.1, -3.9) {};
		\node [style={scalable_box}] (6) at (-2, -4) {$Z$};
		\node [style=none] (7) at (-3, 2) {$H_X$};
		\node [style=none] (8) at (-3, -1.75) {$H_Z$};
		\node [style={scalable_box}] (10) at (1.9, 0.1) {};
		\node [style={scalable_box}] (11) at (2, 0) {$Z$};
		\node [style={scalable_dot}] (12) at (1.9, 4.075) {};
		\node [style={scalable_dot}] (13) at (2, 4) {};
		\node [style=none] (14) at (3, 2) {$a_1^\intercal$};
		\node [style=none] (15) at (0, -1) {$f_1^\intercal$};
		\node [style=none] (16) at (0, -5) {$f_2$};
		\node [style={scalable_meta_Z}] (17) at (2, -4) {};
		\node [style=none] (19) at (3, -2) {$a_2$};
		\node [style=none] (20) at (0, 5) {$f_0$};
		\node [style={scalable_box}] (21) at (5.875, 4.1) {};
		\node [style={scalable_dot}] (22) at (5.875, 0.075) {};
		\node [style={scalable_dot}] (23) at (5.975, 0) {};
		\node [style={scalable_box}] (24) at (5.975, 4) {$X$};
		\node [style={scalable_box}] (25) at (5.875, -3.9) {};
		\node [style={scalable_box}] (26) at (5.975, -4) {$Z$};
		\node [style=none] (27) at (7.025, 2) {$H_X$};
		\node [style=none] (28) at (7.025, -2) {$H_Z$};
		\node [style=none] (29) at (4, -1) {$g_1^\intercal$};
		\node [style=none] (30) at (4.025, 5) {$g_0$};
		\node [style=none] (31) at (4.025, -5) {$g_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (13) to (11);
		\draw (11) to (3);
		\draw (4) to (13);
		\draw (11) to (17);
		\draw (17) to (6);
		\draw (23) to (26);
		\draw (23) to (24);
		\draw (17) to (26);
		\draw (11) to (23);
		\draw (13) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/Z_measure_subcode3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_meta_Z}] (0) at (-0.125, -3.9) {};
		\node [style={scalable_box}] (1) at (-4.1, 4.1) {};
		\node [style={scalable_dot}] (2) at (-4.1, 0.075) {};
		\node [style={scalable_dot}] (3) at (-4, 0) {};
		\node [style={scalable_box}] (4) at (-4, 4) {$X$};
		\node [style={scalable_box}] (5) at (-4.1, -3.9) {};
		\node [style={scalable_box}] (6) at (-4, -4) {$Z$};
		\node [style=none] (7) at (-5, 2) {$H_X$};
		\node [style=none] (8) at (-5, -1.75) {$H_Z$};
		\node [style={scalable_box}] (9) at (-0.1, 0.1) {};
		\node [style={scalable_box}] (10) at (0, 0) {$Z$};
		\node [style={scalable_dot}] (11) at (-0.1, 4.075) {};
		\node [style={scalable_dot}] (12) at (0, 4) {};
		\node [style=none] (13) at (1, 2) {$a_1^\intercal$};
		\node [style=none] (14) at (-2, -1) {$f_1^\intercal$};
		\node [style=none] (15) at (-2, -5) {$f_2$};
		\node [style={scalable_meta_Z}] (16) at (0, -4) {};
		\node [style=none] (17) at (1, -2) {$a_2$};
		\node [style=none] (18) at (-2, 5) {$f_0$};
		\node [style={scalable_box}] (19) at (3.875, 4.1) {};
		\node [style={scalable_dot}] (20) at (3.875, 0.075) {};
		\node [style={scalable_dot}] (21) at (3.975, 0) {};
		\node [style={scalable_box}] (22) at (3.975, 4) {$X$};
		\node [style={scalable_box}] (23) at (3.875, -3.9) {};
		\node [style={scalable_box}] (24) at (3.975, -4) {$Z$};
		\node [style=none] (25) at (5.025, 2) {$a_1$};
		\node [style=none] (26) at (5.025, -2) {$a_2^\intercal$};
		\node [style=none] (28) at (2.025, 5) {$I$};
		\node [style=none] (30) at (2.025, -1) {$I$};
		\node [style=none] (31) at (2.025, -5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (12) to (10);
		\draw (10) to (3);
		\draw (4) to (12);
		\draw (10) to (16);
		\draw (16) to (6);
		\draw (21) to (24);
		\draw (21) to (22);
		\draw (16) to (24);
		\draw (10) to (21);
		\draw (12) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/Z_measureout1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (3) at (-0.1, 4.1) {};
		\node [style={scalable_dot}] (1) at (-0.1, 0.075) {};
		\node [style={scalable_dot}] (0) at (0, 0) {};
		\node [style={scalable_box}] (2) at (0, 4) {$X$};
		\node [style={scalable_box}] (4) at (-0.1, -3.9) {};
		\node [style={scalable_box}] (5) at (0, -4) {$Z$};
		\node [style=none] (6) at (-1, 2) {$H_X$};
		\node [style=none] (7) at (-1, -2) {$H_Z$};
		\node [style=none] (8) at (-1.5, 0) {$Q$};
		\node [style={scalable_box}] (9) at (3.9, 0.1) {};
		\node [style={scalable_box}] (10) at (4, 0) {$Z$};
		\node [style={scalable_dot}] (11) at (3.9, 4.075) {};
		\node [style={scalable_dot}] (12) at (4, 4) {};
		\node [style=none] (13) at (5, 2) {$G$};
		\node [style=none] (14) at (2, 5) {$I$};
		\node [style=none] (15) at (2, -1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (0) to (2);
		\draw (12) to (10);
		\draw (10) to (0);
		\draw (2) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/Z_measureout2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_meta_Z}] (0) at (1.875, -3.9) {};
		\node [style={scalable_box}] (1) at (-2.1, 4.1) {};
		\node [style={scalable_dot}] (2) at (-2.1, 0.075) {};
		\node [style={scalable_dot}] (3) at (-2, 0) {};
		\node [style={scalable_box}] (4) at (-2, 4) {$X$};
		\node [style={scalable_box}] (5) at (-2.1, -3.9) {};
		\node [style={scalable_box}] (6) at (-2, -4) {$Z$};
		\node [style=none] (7) at (-3, 2) {$H_X$};
		\node [style=none] (8) at (-3, -2) {$H_Z$};
		\node [style=none] (9) at (-3.5, 0) {$Q$};
		\node [style={scalable_box}] (10) at (1.9, 0.1) {};
		\node [style={scalable_box}] (11) at (2, 0) {$Z$};
		\node [style={scalable_dot}] (12) at (1.9, 4.075) {};
		\node [style={scalable_dot}] (13) at (2, 4) {};
		\node [style=none] (14) at (3, 2) {$G$};
		\node [style=none] (15) at (0, 5) {$I$};
		\node [style=none] (16) at (0, -1) {$I$};
		\node [style={scalable_meta_Z}] (17) at (2, -4) {};
		\node [style=none] (18) at (0, -5) {$I$};
		\node [style=none] (19) at (3, -2) {$J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (13) to (11);
		\draw (11) to (3);
		\draw (4) to (13);
		\draw (11) to (17);
		\draw (17) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/Z_measureout3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_meta_Z}] (0) at (1.875, -3.9) {};
		\node [style={scalable_box}] (1) at (-2.1, 4.1) {};
		\node [style={scalable_dot}] (2) at (-2.1, 0.075) {};
		\node [style={scalable_dot}] (3) at (-2, 0) {};
		\node [style={scalable_box}] (4) at (-2, 4) {$X$};
		\node [style={scalable_box}] (5) at (-2.1, -3.9) {};
		\node [style={scalable_box}] (6) at (-2, -4) {$Z$};
		\node [style=none] (7) at (-3, 2) {$H_X$};
		\node [style=none] (8) at (-3, -2) {$H_Z$};
		\node [style={scalable_box}] (10) at (1.9, 0.1) {};
		\node [style={scalable_box}] (11) at (2, 0) {$Z$};
		\node [style={scalable_dot}] (12) at (1.9, 4.075) {};
		\node [style={scalable_dot}] (13) at (2, 4) {};
		\node [style=none] (14) at (3, 2) {$G$};
		\node [style=none] (15) at (0, 5) {$I$};
		\node [style=none] (16) at (0, -1) {$I$};
		\node [style={scalable_meta_Z}] (17) at (2, -4) {};
		\node [style=none] (18) at (0, -5) {$I$};
		\node [style=none] (19) at (3, -2) {$J$};
		\node [style={scalable_box}] (20) at (5.9, 4.1) {};
		\node [style={scalable_dot}] (21) at (5.9, 0.075) {};
		\node [style={scalable_dot}] (22) at (6, 0) {};
		\node [style={scalable_box}] (23) at (6, 4) {$X$};
		\node [style={scalable_box}] (24) at (5.9, -3.9) {};
		\node [style={scalable_box}] (25) at (6, -4) {$Z$};
		\node [style=none] (26) at (7, 2) {$H_X$};
		\node [style=none] (27) at (7, -2) {$H_Z$};
		\node [style=none] (28) at (4, 5) {$I$};
		\node [style=none] (29) at (4, -1) {$I$};
		\node [style=none] (30) at (4, -5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (13) to (11);
		\draw (11) to (3);
		\draw (4) to (13);
		\draw (11) to (17);
		\draw (17) to (6);
		\draw (22) to (25);
		\draw (22) to (23);
		\draw (11) to (22);
		\draw (17) to (25);
		\draw (13) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/Z_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (-2, 0.25) {$\vdots$};
		\node [style=none] (6) at (2, 0.25) {$\vdots$};
		\node [style=Z phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 0) {$\Bigg\} n$};
		\node [style=none] (10) at (-3, 0) {$m\Bigg\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/Z_spider_merges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.5, 1) {};
		\node [style=Z dot] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-7.5, 2) {};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=none] (4) at (-5.5, -1.5) {};
		\node [style=none] (5) at (-5.5, -3.5) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=none] (9) at (-3.5, 3.5) {};
		\node [style=none] (10) at (-7.5, 1.25) {$\vdots$};
		\node [style=none] (11) at (-3.5, 2.75) {$\vdots$};
		\node [style=none] (12) at (-4.5, 0.25) {$\vdots$};
		\node [style=none] (13) at (-5.5, -2.25) {$\vdots$};
		\node [style=none] (14) at (-1.5, -0.75) {$\vdots$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (21) at (5.5, 0.25) {$\vdots$};
		\node [style=X dot] (22) at (3.5, 0) {};
		\node [style=Z dot] (23) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (1);
		\draw [bend left] (0) to (1);
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (0) to (3.center);
		\draw [bend right=15] (4.center) to (1);
		\draw [bend left=45] (1) to (5.center);
		\draw [bend right] (1) to (6.center);
		\draw [bend left] (1) to (7.center);
		\draw [bend left=15] (0) to (8.center);
		\draw [bend left=45] (0) to (9.center);
		\draw [bend left] (22) to (19.center);
		\draw [bend right] (22) to (18.center);
		\draw [bend left] (22) to (17.center);
		\draw [bend left] (16.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/complementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=none] (1) at (-7, -1) {};
		\node [style=none] (2) at (-7, 0.25) {$\vdots$};
		\node [style=X dot] (3) at (-5, 0) {};
		\node [style=Z dot] (4) at (-5, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, 0.25) {$\vdots$};
		\node [style=X dot] (8) at (-3.5, 0) {};
		\node [style=Z dot] (9) at (-3.5, 0) {};
		\node [style=X dot] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.5, 0.25) {$\vdots$};
		\node [style=X dot] (15) at (3.5, -1) {};
		\node [style=X dot] (16) at (3.5, 1) {};
		\node [style=Z dot] (17) at (5.5, 1) {};
		\node [style=Z dot] (18) at (5.5, -1) {};
		\node [style=none] (19) at (7.5, 1) {};
		\node [style=none] (20) at (7.5, -1) {};
		\node [style=none] (21) at (7.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3) to (1.center);
		\draw [bend left] (0.center) to (3);
		\draw [bend left] (8) to (6.center);
		\draw [bend right] (8) to (5.center);
		\draw (4) to (10);
		\draw (12.center) to (16);
		\draw (16) to (18);
		\draw (15) to (17);
		\draw (13.center) to (15);
		\draw (18) to (20.center);
		\draw (17) to (19.center);
		\draw (16) to (17);
		\draw (15) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/copy_rule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (3) at (-5, 0) {};
		\node [style=Z dot] (4) at (-5, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, 0.25) {$\vdots$};
		\node [style=X dot] (8) at (-3.5, 0) {};
		\node [style=Z dot] (9) at (-3.5, 0) {};
		\node [style=X dot] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=Z dot] (17) at (1.5, 1) {};
		\node [style=Z dot] (18) at (1.5, -1) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (3.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (8) to (6.center);
		\draw [bend right] (8) to (5.center);
		\draw (4) to (10);
		\draw (18) to (20.center);
		\draw (17) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/copy_rule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (3) at (-5, 0) {};
		\node [style=Z dot] (4) at (-5, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, 0.25) {$\vdots$};
		\node [style=X dot] (8) at (-3.5, 0) {};
		\node [style=Z dot] (9) at (-3.5, 0) {};
		\node [style=X dot] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=Z dot] (17) at (1.5, 1) {};
		\node [style=Z dot] (18) at (1.5, -1) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (3.5, 0.25) {$\vdots$};
		\node [style=Z dot] (22) at (-3.5, 0) {};
		\node [style=X dot] (23) at (1.5, -1) {};
		\node [style=X dot] (24) at (1.5, 1) {};
		\node [style=X dot] (25) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (8) to (6.center);
		\draw [bend right] (8) to (5.center);
		\draw (4) to (10);
		\draw (18) to (20.center);
		\draw (17) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/dual_path_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 0) {$X$};
		\node [style=boundary vertex] (1) at (-1, 0) {};
		\node [style=box] (2) at (1, 0) {$X$};
		\node [style=boundary vertex] (3) at (3, 0) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (7, 0) {$\cdots$};
		\node [style=box] (7) at (5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (7);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/example_diagram1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=Z dot] (4) at (1, 2) {};
		\node [style=Z dot] (5) at (1, 0) {};
		\node [style=X dot] (6) at (2, 3) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=Z dot] (11) at (1, 1) {};
		\node [style=Z dot] (12) at (-1, 2) {};
		\node [style=Z dot] (13) at (0, 0) {};
		\node [style=X dot] (14) at (-1, 1) {};
		\node [style=X dot] (15) at (0, 1) {};
		\node [style=Z dot] (16) at (-2, 1) {};
		\node [style=X dot] (17) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (5) to (8.center);
		\draw (4) to (7.center);
		\draw (4) to (6);
		\draw (5) to (6);
		\draw (9.center) to (11);
		\draw (11) to (10.center);
		\draw (11) to (6);
		\draw (15) to (13);
		\draw (14) to (12);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/expansion_commuting_diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3) {Modular expansion};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (2, 3) {};
		\node [style=none] (3) at (6, 3) {Relative expansion};
		\node [style=none] (4) at (0, 4) {$k = 1$};
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (6) at (-6, -2) {};
		\node [style=none] (7) at (-6, -3) {Soundness of an LTC};
		\node [style=none] (8) at (-8, 0.5) {$t \geq n$};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=none] (10) at (2, -3) {};
		\node [style=none] (11) at (6, -3) {Global expansion};
		\node [style=none] (12) at (6, 2) {};
		\node [style=none] (13) at (6, -2) {};
		\node [style=none] (14) at (0, -4) {$k = 1$};
		\node [style=none] (15) at (-8, -0.5) {$\mathcal{U} = \mathcal{V}$};
		\node [style=none] (16) at (8, 0.5) {$t \geq n$};
		\node [style=none] (17) at (8, -0.5) {$\mathcal{U} = \mathcal{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (2.center);
		\draw [style=arrow] (5.center) to (6.center);
		\draw [style=arrow] (9.center) to (10.center);
		\draw [style=arrow] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/gatherer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=gather] (1) at (1.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (5) at (3.5, 0) {\footnotesize$a+b$};
		\node [style=none] (6) at (0, 0.5) {\footnotesize$a$};
		\node [style=none] (7) at (0, -0.5) {\footnotesize$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/gdiv0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (5) at (3.5, 0.5) {\footnotesize $a$};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0, 0) {\footnotesize $a+b$};
		\node [style=none] (13) at (3.5, -0.5) {\footnotesize $b$};
		\node [style=divide] (17) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (6.center) to (1.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (6.center) to (2.center);
		\draw [style=very thick] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/hypergraph_diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-0.1, 4.1) {};
		\node [style={scalable_box}] (1) at (0, 4) {$X$};
		\node [style={scalable_dot}] (2) at (-0.1, 0.075) {};
		\node [style={scalable_dot}] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.75, 2) {$A_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/hypergraph_prod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-2.1, 2.125) {};
		\node [style={scalable_box}] (1) at (-1.975, 2) {$X$};
		\node [style={scalable_dot}] (2) at (-2.1, -1.9) {};
		\node [style={scalable_dot}] (3) at (-2, -2) {};
		\node [style={scalable_box}] (8) at (1.875, -1.875) {};
		\node [style={scalable_box}] (9) at (2, -2) {$Z$};
		\node [style={scalable_dot}] (10) at (1.9, 2.1) {};
		\node [style={scalable_dot}] (11) at (2, 2) {};
		\node [style={scalable_box}] (12) at (5.925, 2.125) {};
		\node [style={scalable_box}] (13) at (6.05, 2) {$X$};
		\node [style={scalable_dot}] (14) at (5.925, -1.9) {};
		\node [style={scalable_dot}] (15) at (6.025, -2) {};
		\node [style=none] (16) at (-1.325, -2.75) {$\mathcal{L}$};
		\node [style=none] (17) at (-1.25, 0) {$\del_1$};
		\node [style=none] (18) at (2.925, 0) {$\del_1^T$};
		\node [style=none] (19) at (6.95, 0) {$\del_1$};
		\node [style=none] (20) at (0, -1.5) {$I$};
		\node [style=none] (21) at (0.05, 2.5) {$I$};
		\node [style=none] (22) at (4.05, 2.5) {$I$};
		\node [style=none] (23) at (4.05, -1.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (11);
		\draw (3) to (9);
		\draw (9) to (11);
		\draw (13) to (15);
		\draw (11) to (13);
		\draw (9) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/id_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=Z dot] (6) at (0, 0) {};
		\node [style=X dot] (7) at (-5, 0) {};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style=none] (9) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0.center) to (7);
		\draw (7) to (1.center);
		\draw (2.center) to (6);
		\draw (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/rep0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=rmat] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1, 0.7) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/rep0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lmat] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1, 0.7) {\footnotesize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/rep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=Z dot] (6) at (2, -0.5) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=X dot] (8) at (3.5, -0.5) {};
		\node [style=A] (9) at (2.75, 0) {\footnotesize$A$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=Z dot] (11) at (2, 0.5) {};
		\node [style=X dot] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=divide] (14) at (1, 0) {};
		\node [style=gather] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.75, 0.2) {$\vdots$};
		\node [style=none] (17) at (3.75, 0.2) {$\vdots$};
		\node [style=none] (18) at (4.85, 0.425) {};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5.center) to (10.center);
		\draw [in=-180, out=45, looseness=1.25] (10.center) to (11);
		\draw [in=180, out=-45, looseness=1.25] (10.center) to (6);
		\draw [in=135, out=0, looseness=1.25] (12) to (13.center);
		\draw [in=0, out=-135, looseness=1.25] (13.center) to (8);
		\draw [style=very thick] (13.center) to (7.center);
		\draw (11) to (9);
		\draw (9) to (12);
		\draw (9) to (8);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/rep1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=X dot] (6) at (2, -0.5) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=Z dot] (8) at (3.5, -0.5) {};
		\node [style=A] (9) at (2.75, 0) {\footnotesize$B$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=X dot] (11) at (2, 0.5) {};
		\node [style=Z dot] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=divide] (14) at (1, 0) {};
		\node [style=gather] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.75, 0.2) {$\vdots$};
		\node [style=none] (17) at (3.75, 0.2) {$\vdots$};
		\node [style=none] (18) at (4.85, 0.425) {};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5.center) to (10.center);
		\draw [in=-180, out=45, looseness=1.25] (10.center) to (11);
		\draw [in=180, out=-45, looseness=1.25] (10.center) to (6);
		\draw [in=135, out=0, looseness=1.25] (12) to (13.center);
		\draw [in=0, out=-135, looseness=1.25] (13.center) to (8);
		\draw [style=very thick] (13.center) to (7.center);
		\draw (11) to (9);
		\draw (9) to (12);
		\draw (9) to (8);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/stab_measure_SZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (2, 0) {};
		\node [style=umat] (1) at (-2, 1.25) {};
		\node [style=dmat] (2) at (2, 1.25) {};
		\node [style=ggreen] (3) at (-2, 0) {};
		\node [style=ggreen] (4) at (2, 2.5) {};
		\node [style=gred] (5) at (-2, 2.5) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (3.25, 1.25) {$H_X^\intercal$};
		\node [style=none] (8) at (-3, 1.25) {$H_Z$};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (-2, 3.5) {$s_Z \pi$};
		\node [style=none] (11) at (2, 3.5) {$s_X \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (3);
		\draw [style=boldedge] (3) to (1);
		\draw [style=boldedge] (1) to (5);
		\draw [style=boldedge] (3) to (0);
		\draw [style=boldedge] (0) to (2);
		\draw [style=boldedge] (2) to (4);
		\draw [style=boldedge] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/stab_measure_SZX2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (-2, 0) {};
		\node [style=umat] (1) at (2, 1.25) {};
		\node [style=dmat] (2) at (-2, 1.25) {};
		\node [style=ggreen] (3) at (2, 0) {};
		\node [style=ggreen] (4) at (-2, 2.5) {};
		\node [style=gred] (5) at (2, 2.5) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-3.25, 1.25) {$H_X^\intercal$};
		\node [style=none] (8) at (3, 1.25) {$H_Z$};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (2, 3.5) {$s_Z \pi$};
		\node [style=none] (11) at (-2, 3.5) {$s_X \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (3);
		\draw [style=boldedge] (3) to (1);
		\draw [style=boldedge] (1) to (5);
		\draw [style=boldedge] (3) to (0);
		\draw [style=boldedge] (0) to (2);
		\draw [style=boldedge] (2) to (4);
		\draw [style=boldedge] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/stab_measure_SZX2_empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (-2, 0) {};
		\node [style=umat] (1) at (2, 1.25) {};
		\node [style=dmat] (2) at (-2, 1.25) {};
		\node [style=ggreen] (3) at (2, 0) {};
		\node [style=ggreen] (4) at (-2, 2.5) {};
		\node [style=gred] (5) at (2, 2.5) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-3.25, 1.25) {$H_X^\intercal$};
		\node [style=none] (8) at (3, 1.25) {$H_Z$};
		\node [style=none] (9) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (3);
		\draw [style=boldedge] (3) to (1);
		\draw [style=boldedge] (1) to (5);
		\draw [style=boldedge] (3) to (0);
		\draw [style=boldedge] (0) to (2);
		\draw [style=boldedge] (2) to (4);
		\draw [style=boldedge] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/stab_measure_SZX_empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (2, 0) {};
		\node [style=umat] (1) at (-2, 1.25) {};
		\node [style=dmat] (2) at (2, 1.25) {};
		\node [style=ggreen] (3) at (-2, 0) {};
		\node [style=ggreen] (4) at (2, 2.5) {};
		\node [style=gred] (5) at (-2, 2.5) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (3.25, 1.25) {$H_X^\intercal$};
		\node [style=none] (8) at (-3, 1.25) {$H_Z$};
		\node [style=none] (9) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (3);
		\draw [style=boldedge] (3) to (1);
		\draw [style=boldedge] (1) to (5);
		\draw [style=boldedge] (3) to (0);
		\draw [style=boldedge] (0) to (2);
		\draw [style=boldedge] (2) to (4);
		\draw [style=boldedge] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/stab_measure_collide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=umat] (1) at (-2, 1.25) {};
		\node [style=ggreen] (3) at (-2, 0) {};
		\node [style=gred] (5) at (-2, 2.5) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (8) at (-3, 1.25) {$H_Z$};
		\node [style=none] (9) at (4, 0) {};
		\node [style=umat] (10) at (2, 1.25) {};
		\node [style=ggreen] (11) at (2, 0) {};
		\node [style=gred] (12) at (2, 2.5) {};
		\node [style=none] (13) at (1, 1.25) {$H_Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (3);
		\draw [style=boldedge] (3) to (1);
		\draw [style=boldedge] (1) to (5);
		\draw [style=boldedge] (11) to (10);
		\draw [style=boldedge] (10) to (12);
		\draw [style=boldedge] (3) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/stab_measure_collide2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=umat] (0) at (0, 1.25) {};
		\node [style=ggreen] (1) at (0, 0) {};
		\node [style=gred] (2) at (0, 2.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 1.25) {$H_Z$};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1);
		\draw [style=boldedge] (1) to (0);
		\draw [style=boldedge] (0) to (2);
		\draw [style=boldedge] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/tanner_eg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (5) at (-3.125, 0.125) {};
		\node [style={scalable_dot}] (3) at (2.9, 0.1) {};
		\node [style={scalable_box}] (0) at (-3, 0) {};
		\node [style={scalable_dot}] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 0.5) {$[H_X|H_Z]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/tanner_eg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-4, 0.125) {};
		\node [style={scalable_dot}] (1) at (0.025, 0.1) {};
		\node [style={scalable_box}] (2) at (-3.875, 0) {$X$};
		\node [style={scalable_dot}] (3) at (0.125, 0) {};
		\node [style={scalable_box}] (4) at (3.875, 0.125) {};
		\node [style={scalable_box}] (5) at (4, 0) {$Z$};
		\node [style=none] (6) at (-2, 0.5) {$H_X$};
		\node [style=none] (7) at (2, 0.5) {$H_Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/tensored_subcode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-8.1, 2.1) {};
		\node [style={scalable_box}] (1) at (-8, 2) {$X$};
		\node [style={scalable_dot}] (2) at (-8.1, -1.875) {};
		\node [style={scalable_dot}] (3) at (-8, -2) {};
		\node [style={scalable_box}] (7) at (-0.1, 2.1) {};
		\node [style={scalable_box}] (8) at (0, 2) {$X$};
		\node [style={scalable_dot}] (9) at (-0.1, -1.875) {};
		\node [style={scalable_dot}] (10) at (0, -2) {};
		\node [style={scalable_box}] (14) at (-4.075, -1.9) {};
		\node [style={scalable_box}] (15) at (-3.975, -2) {$Z$};
		\node [style={scalable_dot}] (16) at (-4.075, 2.125) {};
		\node [style={scalable_dot}] (17) at (-3.975, 2) {};
		\node [style={scalable_box}] (18) at (7.975, 2.1) {};
		\node [style={scalable_box}] (19) at (8.075, 2) {$X$};
		\node [style={scalable_dot}] (20) at (7.975, -1.875) {};
		\node [style={scalable_dot}] (21) at (8.075, -2) {};
		\node [style={scalable_box}] (25) at (4, -1.9) {};
		\node [style={scalable_box}] (26) at (4.1, -2) {$Z$};
		\node [style={scalable_dot}] (27) at (4, 2.125) {};
		\node [style={scalable_dot}] (28) at (4.1, 2) {};
		\node [style=none] (29) at (9.5, -2) {};
		\node [style=none] (30) at (9.5, 2) {};
		\node [style=none] (31) at (10.5, -2) {$\cdots$};
		\node [style=none] (32) at (10.5, 2) {$\cdots$};
		\node [style=none] (33) at (-8.75, 0) {$A_1$};
		\node [style=none] (34) at (-0.75, 0) {$A_1$};
		\node [style=none] (35) at (7.25, 0) {$A_1$};
		\node [style=none] (36) at (-4.75, 0) {$A_1^\intercal$};
		\node [style=none] (37) at (3.25, 0) {$A_1^\intercal$};
		\node [style=none] (38) at (-6, 2.75) {$I$};
		\node [style=none] (39) at (-2, 2.75) {$I$};
		\node [style=none] (40) at (2, 2.75) {$I$};
		\node [style=none] (41) at (6, 2.75) {$I$};
		\node [style=none] (42) at (-6, -2.75) {$I$};
		\node [style=none] (43) at (-2, -2.75) {$I$};
		\node [style=none] (44) at (2, -2.75) {$I$};
		\node [style=none] (45) at (6, -2.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (10) to (8);
		\draw (3) to (15);
		\draw (15) to (10);
		\draw (15) to (17);
		\draw (17) to (1);
		\draw (17) to (8);
		\draw (21) to (19);
		\draw (26) to (21);
		\draw (26) to (28);
		\draw (28) to (19);
		\draw (10) to (26);
		\draw (8) to (28);
		\draw (19) to (30.center);
		\draw (21) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/thickened_hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-0.1, 0.1) {};
		\node [style={scalable_box}] (1) at (0, 0) {$Z$};
		\node [style={scalable_dot}] (2) at (-0.1, 4.075) {};
		\node [style={scalable_dot}] (3) at (0, 4) {};
		\node [style=none] (4) at (-0.75, 2) {$G$};
		\node [style=none] (5) at (0, 5.5) {$\CE$};
		\node [style=none] (6) at (0, -1.5) {$\CV$};
		\node [style={scalable_box}] (7) at (7.9, 0.1) {};
		\node [style={scalable_box}] (8) at (8, 0) {$Z$};
		\node [style={scalable_dot}] (9) at (7.9, 4.075) {};
		\node [style={scalable_dot}] (10) at (8, 4) {};
		\node [style=none] (11) at (7.25, 2) {$G$};
		\node [style=none] (12) at (8, 5.5) {$\CE$};
		\node [style=none] (13) at (8, -1.5) {$\CV$};
		\node [style={scalable_box}] (28) at (3.925, 4.1) {};
		\node [style={scalable_box}] (29) at (4.025, 4) {$X$};
		\node [style={scalable_dot}] (30) at (3.925, 0.075) {};
		\node [style={scalable_dot}] (31) at (4.025, 0) {};
		\node [style={scalable_box}] (32) at (15.975, 0.1) {};
		\node [style={scalable_box}] (33) at (16.075, 0) {$Z$};
		\node [style={scalable_dot}] (34) at (15.975, 4.075) {};
		\node [style={scalable_dot}] (35) at (16.075, 4) {};
		\node [style=none] (36) at (15.325, 2) {$G$};
		\node [style=none] (37) at (16.075, 5.5) {$\CE$};
		\node [style=none] (38) at (16.075, -1.5) {$\CV$};
		\node [style={scalable_box}] (39) at (12, 4.1) {};
		\node [style={scalable_box}] (40) at (12.1, 4) {$X$};
		\node [style={scalable_dot}] (41) at (12, 0.075) {};
		\node [style={scalable_dot}] (42) at (12.1, 0) {};
		\node [style=none] (43) at (17.5, 4) {};
		\node [style=none] (44) at (17.5, 0) {};
		\node [style=none] (45) at (18.5, 4) {$\cdots$};
		\node [style=none] (46) at (18.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (10) to (8);
		\draw (3) to (29);
		\draw (29) to (10);
		\draw (29) to (31);
		\draw (31) to (1);
		\draw (31) to (8);
		\draw (35) to (33);
		\draw (40) to (35);
		\draw (40) to (42);
		\draw (42) to (33);
		\draw (10) to (40);
		\draw (8) to (42);
		\draw (33) to (44.center);
		\draw (35) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/thickened_partial_reading.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-8.1, -5.4) {};
		\node [style={scalable_box}] (1) at (-8, -5.5) {$Z$};
		\node [style={scalable_dot}] (2) at (-8.1, -1.425) {};
		\node [style={scalable_dot}] (3) at (-8, -1.5) {};
		\node [style=none] (4) at (-8.75, -3.5) {$G$};
		\node [style=none] (5) at (-8, 0) {$\CE$};
		\node [style=none] (6) at (-8, -7) {$\CV$};
		\node [style={scalable_box}] (7) at (-0.1, -5.4) {};
		\node [style={scalable_box}] (8) at (0, -5.5) {$Z$};
		\node [style={scalable_dot}] (9) at (-0.1, -1.425) {};
		\node [style={scalable_dot}] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-0.75, -3.5) {$G$};
		\node [style=none] (12) at (0, 0) {$\CE$};
		\node [style=none] (13) at (0, -7) {$\CV$};
		\node [style={scalable_box}] (28) at (-4.075, -1.4) {};
		\node [style={scalable_box}] (29) at (-3.975, -1.5) {$X$};
		\node [style={scalable_dot}] (30) at (-4.075, -5.425) {};
		\node [style={scalable_dot}] (31) at (-3.975, -5.5) {};
		\node [style={scalable_box}] (32) at (7.95, -5.4) {};
		\node [style={scalable_box}] (33) at (8.05, -5.5) {$Z$};
		\node [style={scalable_dot}] (34) at (7.95, -1.425) {};
		\node [style={scalable_dot}] (35) at (8.05, -1.5) {};
		\node [style=none] (36) at (7.325, -3.5) {$G$};
		\node [style=none] (37) at (8.075, 0) {$\CE$};
		\node [style=none] (38) at (8.075, -7) {$\CV$};
		\node [style={scalable_box}] (39) at (3.925, -1.4) {};
		\node [style={scalable_box}] (40) at (4.025, -1.5) {$X$};
		\node [style={scalable_dot}] (41) at (3.925, -5.425) {};
		\node [style={scalable_dot}] (42) at (4.025, -5.5) {};
		\node [style=none] (43) at (9.5, -1.5) {};
		\node [style=none] (44) at (9.5, -5.5) {};
		\node [style=none] (45) at (10.5, -1.5) {$\cdots$};
		\node [style=none] (46) at (10.5, -5.5) {$\cdots$};
		\node [style={scalable_box}] (47) at (-12.1, -4.4) {};
		\node [style={scalable_dot}] (48) at (-12.1, -8.425) {};
		\node [style={scalable_dot}] (49) at (-12, -8.5) {};
		\node [style={scalable_box}] (50) at (-12, -4.5) {$X$};
		\node [style={scalable_box}] (51) at (-12.1, -12.4) {};
		\node [style={scalable_box}] (52) at (-12, -12.5) {$Z$};
		\node [style=none] (53) at (-13, -6.5) {$H_X$};
		\node [style=none] (54) at (-13, -10.5) {$H_Z$};
		\node [style=none] (55) at (-13.5, -8.5) {$Q$};
		\node [style={scalable_box}] (56) at (3.925, -12.9) {};
		\node [style={scalable_dot}] (57) at (3.925, -16.925) {};
		\node [style={scalable_dot}] (58) at (4.025, -17) {};
		\node [style={scalable_box}] (59) at (4.025, -13) {$X$};
		\node [style={scalable_box}] (60) at (3.925, -20.9) {};
		\node [style={scalable_box}] (61) at (4.025, -21) {$Z$};
		\node [style=none] (62) at (5.025, -15) {$H_X'$};
		\node [style=none] (63) at (5.025, -19) {$H_Z'$};
		\node [style=none] (64) at (5.525, -17) {$Q'$};
		\node [style={scalable_box}] (65) at (14, -8.4) {};
		\node [style={scalable_dot}] (66) at (14, -12.425) {};
		\node [style={scalable_dot}] (67) at (14.1, -12.5) {};
		\node [style={scalable_box}] (68) at (14.1, -8.5) {$X$};
		\node [style={scalable_box}] (69) at (14, -16.4) {};
		\node [style={scalable_box}] (70) at (14.1, -16.5) {$Z$};
		\node [style=none] (71) at (15.1, -10.5) {$H_X''$};
		\node [style=none] (72) at (15.1, -14.5) {$H_Z''$};
		\node [style=none] (73) at (15.6, -12.5) {$Q''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (10) to (8);
		\draw (3) to (29);
		\draw (29) to (10);
		\draw (29) to (31);
		\draw (31) to (1);
		\draw (31) to (8);
		\draw (35) to (33);
		\draw (40) to (35);
		\draw (40) to (42);
		\draw (42) to (33);
		\draw (10) to (40);
		\draw (8) to (42);
		\draw (33) to (44.center);
		\draw (35) to (43.center);
		\draw (49) to (52);
		\draw (49) to (50);
		\draw (49) to (1);
		\draw (50) to (3);
		\draw (58) to (61);
		\draw (58) to (59);
		\draw (8) to (58);
		\draw (59) to (10);
		\draw (67) to (70);
		\draw (67) to (68);
		\draw (33) to (67);
		\draw (68) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/thickened_partial_reading_metachecks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_meta_Z}] (61) at (-8.1, -9.4) {};
		\node [style={scalable_box}] (0) at (-8.1, -5.4) {};
		\node [style={scalable_box}] (1) at (-8, -5.5) {$Z$};
		\node [style={scalable_dot}] (2) at (-8.1, -1.425) {};
		\node [style={scalable_dot}] (3) at (-8, -1.5) {};
		\node [style=none] (4) at (-8.75, -3.5) {$G$};
		\node [style=none] (5) at (-8, 0) {$\CE$};
		\node [style=none] (6) at (-7.125, -6.65) {$\CV$};
		\node [style={scalable_box}] (7) at (-0.1, -5.4) {};
		\node [style={scalable_box}] (8) at (0, -5.5) {$Z$};
		\node [style={scalable_dot}] (9) at (-0.1, -1.425) {};
		\node [style={scalable_dot}] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-0.75, -3.5) {$G$};
		\node [style=none] (12) at (0, 0) {$\CE$};
		\node [style=none] (13) at (-0.85, -6.625) {$\CV$};
		\node [style={scalable_box}] (14) at (-4.075, -1.4) {};
		\node [style={scalable_box}] (15) at (-3.975, -1.5) {$X$};
		\node [style={scalable_dot}] (16) at (-4.075, -5.425) {};
		\node [style={scalable_dot}] (17) at (-3.975, -5.5) {};
		\node [style={scalable_box}] (18) at (7.925, -5.4) {};
		\node [style={scalable_box}] (19) at (8.025, -5.5) {$Z$};
		\node [style={scalable_dot}] (20) at (7.925, -1.425) {};
		\node [style={scalable_dot}] (21) at (8.025, -1.5) {};
		\node [style=none] (22) at (7.325, -3.5) {$G$};
		\node [style=none] (23) at (8.075, 0) {$\CE$};
		\node [style=none] (24) at (7.175, -6.625) {$\CV$};
		\node [style={scalable_box}] (25) at (3.925, -1.4) {};
		\node [style={scalable_box}] (26) at (4.025, -1.5) {$X$};
		\node [style={scalable_dot}] (27) at (3.925, -5.425) {};
		\node [style={scalable_dot}] (28) at (4.025, -5.5) {};
		\node [style=none] (29) at (9.5, -1.5) {};
		\node [style=none] (30) at (9.5, -5.5) {};
		\node [style=none] (31) at (10.5, -1.5) {$\cdots$};
		\node [style=none] (32) at (10.5, -5.5) {$\cdots$};
		\node [style={scalable_box}] (33) at (-12.1, -4.4) {};
		\node [style={scalable_dot}] (34) at (-12.1, -8.425) {};
		\node [style={scalable_dot}] (35) at (-12, -8.5) {};
		\node [style={scalable_box}] (36) at (-12, -4.5) {$X$};
		\node [style={scalable_box}] (37) at (-12.1, -12.4) {};
		\node [style={scalable_box}] (38) at (-12, -12.5) {$Z$};
		\node [style=none] (39) at (-13, -6.5) {$H_X$};
		\node [style=none] (40) at (-13, -10.5) {$H_Z$};
		\node [style=none] (41) at (-13.5, -8.5) {$Q$};
		\node [style={scalable_box}] (42) at (3.925, -12.9) {};
		\node [style={scalable_dot}] (43) at (3.925, -16.925) {};
		\node [style={scalable_dot}] (44) at (4.025, -17) {};
		\node [style={scalable_box}] (45) at (4.025, -13) {$X$};
		\node [style={scalable_box}] (46) at (3.925, -20.9) {};
		\node [style={scalable_box}] (47) at (4.025, -21) {$Z$};
		\node [style=none] (48) at (5.025, -15) {$H_X'$};
		\node [style=none] (49) at (5.025, -19) {$H_Z'$};
		\node [style=none] (50) at (5.525, -17) {$Q'$};
		\node [style={scalable_box}] (51) at (14, -8.4) {};
		\node [style={scalable_dot}] (52) at (14, -12.425) {};
		\node [style={scalable_dot}] (53) at (14.1, -12.5) {};
		\node [style={scalable_box}] (54) at (14.1, -8.5) {$X$};
		\node [style={scalable_box}] (55) at (14, -16.4) {};
		\node [style={scalable_box}] (56) at (14.1, -16.5) {$Z$};
		\node [style=none] (57) at (15.1, -10.5) {$H_X''$};
		\node [style=none] (58) at (15.1, -14.5) {$H_Z''$};
		\node [style=none] (59) at (15.6, -12.5) {$Q''$};
		\node [style={scalable_meta_Z}] (60) at (-8, -9.5) {};
		\node [style={scalable_box}] (62) at (-4.075, -9.4) {};
		\node [style={scalable_box}] (63) at (-3.975, -9.5) {$Z$};
		\node [style={scalable_meta_Z}] (64) at (-0.1, -9.4) {};
		\node [style={scalable_meta_Z}] (65) at (0, -9.5) {};
		\node [style={scalable_box}] (66) at (3.925, -9.4) {};
		\node [style={scalable_box}] (67) at (4.025, -9.5) {$Z$};
		\node [style={scalable_meta_Z}] (68) at (7.9, -9.4) {};
		\node [style={scalable_meta_Z}] (69) at (8, -9.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (10) to (8);
		\draw (3) to (15);
		\draw (15) to (10);
		\draw (15) to (17);
		\draw (17) to (1);
		\draw (17) to (8);
		\draw (21) to (19);
		\draw (26) to (21);
		\draw (26) to (28);
		\draw (28) to (19);
		\draw (10) to (26);
		\draw (8) to (28);
		\draw (19) to (30.center);
		\draw (21) to (29.center);
		\draw (35) to (38);
		\draw (35) to (36);
		\draw (35) to (1);
		\draw (36) to (3);
		\draw (44) to (47);
		\draw (44) to (45);
		\draw (8) to (44);
		\draw (45) to (10);
		\draw (53) to (56);
		\draw (53) to (54);
		\draw (19) to (53);
		\draw (54) to (21);
		\draw (1) to (60);
		\draw (17) to (63);
		\draw (60) to (63);
		\draw (63) to (65);
		\draw (8) to (65);
		\draw (67) to (69);
		\draw (65) to (67);
		\draw (67) to (28);
		\draw (19) to (69);
		\draw (38) to (60);
		\draw (69) to (56);
		\draw (65) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/three_blocks_partial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-5.1, 1.1) {};
		\node [style={scalable_dot}] (1) at (-5.1, -2.925) {};
		\node [style={scalable_dot}] (2) at (-5, -3) {};
		\node [style={scalable_box}] (3) at (-5, 1) {$X$};
		\node [style={scalable_box}] (4) at (-5.1, -6.9) {};
		\node [style={scalable_box}] (5) at (-5, -7) {$Z$};
		\node [style=none] (6) at (-6, -1) {$H_X$};
		\node [style=none] (7) at (-6, -5) {$H_Z$};
		\node [style=none] (8) at (-6.5, -3) {$Q$};
		\node [style={scalable_box}] (9) at (6.9, 8.1) {};
		\node [style={scalable_dot}] (10) at (6.9, 4.075) {};
		\node [style={scalable_dot}] (11) at (7, 4) {};
		\node [style={scalable_box}] (12) at (7, 8) {$X$};
		\node [style={scalable_box}] (13) at (6.9, 0.1) {};
		\node [style={scalable_box}] (14) at (7, 0) {$Z$};
		\node [style=none] (15) at (8, 6) {$H_X'$};
		\node [style=none] (16) at (8, 2) {$H_Z'$};
		\node [style=none] (17) at (8.5, 4) {$Q'$};
		\node [style={scalable_box}] (18) at (-0.1, 0.1) {};
		\node [style={scalable_box}] (19) at (0, 0) {$Z$};
		\node [style={scalable_dot}] (20) at (-0.1, 4.075) {};
		\node [style={scalable_dot}] (21) at (0, 4) {};
		\node [style=none] (22) at (-2.75, 3) {$f_0$};
		\node [style=none] (24) at (-2.5, -2.25) {$f_1^\intercal$};
		\node [style=none] (26) at (-0.75, 2) {$G$};
		\node [style={scalable_box}] (29) at (3.9, -1.9) {};
		\node [style={scalable_dot}] (30) at (3.9, -5.925) {};
		\node [style={scalable_dot}] (31) at (4, -6) {};
		\node [style={scalable_box}] (32) at (4, -2) {$X$};
		\node [style={scalable_box}] (33) at (3.9, -9.9) {};
		\node [style={scalable_box}] (34) at (4, -10) {$Z$};
		\node [style=none] (35) at (5, -4) {$H_X''$};
		\node [style=none] (36) at (5, -8) {$H_Z''$};
		\node [style=none] (37) at (5.5, -6) {$Q''$};
		\node [style=none] (40) at (4, 7) {$f_0'$};
		\node [style=none] (41) at (4.25, 1.75) {${f_1'}^\intercal$};
		\node [style=none] (42) at (2.125, -0.5) {$f_0''$};
		\node [style=none] (43) at (2.125, -4.75) {${f_1''}^\intercal$};
		\node [style=none] (44) at (0, 5.5) {$\CE$};
		\node [style=none] (45) at (0, -1.5) {$\CV$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (2) to (3);
		\draw (11) to (14);
		\draw (11) to (12);
		\draw (2) to (19);
		\draw (19) to (11);
		\draw (21) to (12);
		\draw (21) to (3);
		\draw (21) to (19);
		\draw (31) to (34);
		\draw (31) to (32);
		\draw (19) to (31);
		\draw (32) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/toric_codes1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (30) at (-8, -6) {};
		\node [style=boundary vertex] (31) at (-6, -5) {};
		\node [style=boundary vertex] (32) at (-4, -4) {};
		\node [style=boundary vertex] (33) at (-6, -7) {};
		\node [style=boundary vertex] (34) at (-4, -6) {};
		\node [style=boundary vertex] (35) at (-2, -5) {};
		\node [style=none] (36) at (-9.5, -5.25) {};
		\node [style=none] (37) at (-7.5, -4.25) {};
		\node [style=none] (38) at (-5.5, -3.25) {};
		\node [style=none] (39) at (5.5, -8.75) {};
		\node [style=none] (40) at (3.5, -9.75) {};
		\node [style=none] (41) at (1.5, -10.75) {};
		\node [style=boundary vertex] (42) at (-2, -3) {};
		\node [style=boundary vertex] (43) at (0, -4) {};
		\node [style=none] (44) at (-3.5, -2.25) {};
		\node [style=none] (45) at (7.5, -7.75) {};
		\node [style=boundary vertex] (46) at (-4, -8) {};
		\node [style=boundary vertex] (47) at (-2, -7) {};
		\node [style=boundary vertex] (48) at (0, -6) {};
		\node [style=boundary vertex] (49) at (2, -5) {};
		\node [style=boundary vertex] (50) at (0, -2) {};
		\node [style=boundary vertex] (51) at (2, -3) {};
		\node [style=none] (52) at (-1.5, -1.25) {};
		\node [style=none] (53) at (9.5, -6.75) {};
		\node [style=boundary vertex] (54) at (4, -4) {};
		\node [style=boundary vertex] (55) at (-2, -9) {};
		\node [style=boundary vertex] (56) at (0, -8) {};
		\node [style=boundary vertex] (57) at (2, -7) {};
		\node [style=boundary vertex] (58) at (4, -6) {};
		\node [style=boundary vertex] (59) at (6, -5) {};
		\node [style=none] (60) at (1, -1.5) {};
		\node [style=none] (61) at (3, -2.5) {};
		\node [style=none] (62) at (5, -3.5) {};
		\node [style=none] (63) at (7, -4.5) {};
		\node [style=none] (64) at (-0.5, -0.75) {};
		\node [style=none] (65) at (10.5, -6.25) {};
		\node [style=none] (66) at (-3, -9.5) {};
		\node [style=none] (67) at (-5, -8.5) {};
		\node [style=none] (68) at (0.5, -11.25) {};
		\node [style=none] (69) at (-7, -7.5) {};
		\node [style=none] (70) at (-9, -6.5) {};
		\node [style=none] (71) at (-10.5, -5.75) {};
		\node [style=boundary vertex] (72) at (0, -10) {};
		\node [style=boundary vertex] (73) at (2, -9) {};
		\node [style=boundary vertex] (74) at (4, -8) {};
		\node [style=boundary vertex] (75) at (6, -7) {};
		\node [style=boundary vertex] (76) at (8, -6) {};
		\node [style=none] (77) at (9, -5.5) {};
		\node [style=none] (78) at (-1, -10.5) {};
		\node [style=boundary vertex] (79) at (-6, 9) {};
		\node [style=boundary vertex] (80) at (-4, 10) {};
		\node [style=boundary vertex] (81) at (-2, 11) {};
		\node [style=boundary vertex] (82) at (-4, 8) {};
		\node [style=boundary vertex] (83) at (-2, 9) {};
		\node [style=boundary vertex] (84) at (0, 10) {};
		\node [style=none] (85) at (-7.5, 9.75) {};
		\node [style=none] (86) at (-5.5, 10.75) {};
		\node [style=none] (87) at (-3.5, 11.75) {};
		\node [style=none] (88) at (7.5, 6.25) {};
		\node [style=none] (89) at (5.5, 5.25) {};
		\node [style=none] (90) at (3.5, 4.25) {};
		\node [style=boundary vertex] (91) at (0, 12) {};
		\node [style=boundary vertex] (92) at (2, 11) {};
		\node [style=none] (93) at (-1.5, 12.75) {};
		\node [style=none] (94) at (9.5, 7.25) {};
		\node [style=boundary vertex] (95) at (-2, 7) {};
		\node [style=boundary vertex] (96) at (0, 8) {};
		\node [style=boundary vertex] (97) at (2, 9) {};
		\node [style=boundary vertex] (98) at (4, 10) {};
		\node [style=boundary vertex] (99) at (2, 13) {};
		\node [style=boundary vertex] (100) at (4, 12) {};
		\node [style=none] (101) at (0.5, 13.75) {};
		\node [style=none] (102) at (11.5, 8.25) {};
		\node [style=boundary vertex] (103) at (6, 11) {};
		\node [style=boundary vertex] (104) at (0, 6) {};
		\node [style=boundary vertex] (105) at (2, 7) {};
		\node [style=boundary vertex] (106) at (4, 8) {};
		\node [style=boundary vertex] (107) at (6, 9) {};
		\node [style=boundary vertex] (108) at (8, 10) {};
		\node [style=none] (109) at (3, 13.5) {};
		\node [style=none] (110) at (5, 12.5) {};
		\node [style=none] (111) at (7, 11.5) {};
		\node [style=none] (112) at (9, 10.5) {};
		\node [style=none] (113) at (1.5, 14.25) {};
		\node [style=none] (114) at (12.5, 8.75) {};
		\node [style=none] (115) at (-1, 5.5) {};
		\node [style=none] (116) at (-3, 6.5) {};
		\node [style=none] (117) at (2.5, 3.75) {};
		\node [style=none] (118) at (-5, 7.5) {};
		\node [style=none] (119) at (-7, 8.5) {};
		\node [style=none] (120) at (-8.5, 9.25) {};
		\node [style=boundary vertex] (121) at (2, 5) {};
		\node [style=boundary vertex] (122) at (4, 6) {};
		\node [style=boundary vertex] (123) at (6, 7) {};
		\node [style=boundary vertex] (124) at (8, 8) {};
		\node [style=boundary vertex] (125) at (10, 9) {};
		\node [style=none] (126) at (11, 9.5) {};
		\node [style=none] (127) at (1, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (32);
		\draw (33) to (35);
		\draw (36.center) to (41.center);
		\draw (40.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (44.center) to (45.center);
		\draw (32) to (42);
		\draw (35) to (43);
		\draw (46) to (48);
		\draw (48) to (49);
		\draw (52.center) to (53.center);
		\draw (43) to (51);
		\draw (49) to (54);
		\draw (50) to (42);
		\draw (55) to (57);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (66.center) to (63.center);
		\draw (62.center) to (67.center);
		\draw (69.center) to (61.center);
		\draw (60.center) to (70.center);
		\draw [style={red_arrow}] (68.center) to (39.center);
		\draw [style={red_arrow}] (71.center) to (38.center);
		\draw (78.center) to (77.center);
		\draw [style={cyan_arrow}] (65.center) to (62.center);
		\draw [style={cyan_arrow}] (68.center) to (67.center);
		\draw [style={blue_edge}] (67.center) to (71.center);
		\draw [style={blue_edge}] (64.center) to (62.center);
		\draw [style={red_edge}] (39.center) to (65.center);
		\draw [style={red_edge}] (38.center) to (64.center);
		\draw (79) to (81);
		\draw (82) to (84);
		\draw (85.center) to (90.center);
		\draw (89.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (93.center) to (94.center);
		\draw (81) to (91);
		\draw (84) to (92);
		\draw (95) to (97);
		\draw (97) to (98);
		\draw (101.center) to (102.center);
		\draw (92) to (100);
		\draw (98) to (103);
		\draw (99) to (91);
		\draw (104) to (106);
		\draw (106) to (107);
		\draw (107) to (108);
		\draw (115.center) to (112.center);
		\draw (111.center) to (116.center);
		\draw (118.center) to (110.center);
		\draw (109.center) to (119.center);
		\draw [style={red_arrow}] (117.center) to (88.center);
		\draw [style={red_arrow}] (120.center) to (87.center);
		\draw (127.center) to (126.center);
		\draw [style={cyan_arrow}] (114.center) to (111.center);
		\draw [style={cyan_arrow}] (117.center) to (116.center);
		\draw [style={blue_edge}] (116.center) to (120.center);
		\draw [style={blue_edge}] (113.center) to (111.center);
		\draw [style={red_edge}] (88.center) to (114.center);
		\draw [style={red_edge}] (87.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/toric_codes2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (30) at (-8, -6) {};
		\node [style=boundary vertex] (31) at (-6, -5) {};
		\node [style=boundary vertex] (32) at (-4, -4) {};
		\node [style=boundary vertex] (33) at (-6, -7) {};
		\node [style=boundary vertex] (34) at (-4, -6) {};
		\node [style=boundary vertex] (35) at (-2, -5) {};
		\node [style=none] (36) at (-9.5, -5.25) {};
		\node [style=none] (37) at (-7.5, -4.25) {};
		\node [style=none] (38) at (-5.5, -3.25) {};
		\node [style=none] (39) at (5.5, -8.75) {};
		\node [style=none] (40) at (3.5, -9.75) {};
		\node [style=none] (41) at (1.5, -10.75) {};
		\node [style=boundary vertex] (42) at (-2, -3) {};
		\node [style=boundary vertex] (43) at (0, -4) {};
		\node [style=none] (44) at (-3.5, -2.25) {};
		\node [style=none] (45) at (7.5, -7.75) {};
		\node [style=boundary vertex] (46) at (-4, -8) {};
		\node [style=boundary vertex] (47) at (-2, -7) {};
		\node [style=boundary vertex] (48) at (0, -6) {};
		\node [style=boundary vertex] (49) at (2, -5) {};
		\node [style=boundary vertex] (50) at (0, -2) {};
		\node [style=boundary vertex] (51) at (2, -3) {};
		\node [style=none] (52) at (-1.5, -1.25) {};
		\node [style=none] (53) at (9.5, -6.75) {};
		\node [style=boundary vertex] (54) at (4, -4) {};
		\node [style=boundary vertex] (55) at (-2, -9) {};
		\node [style=boundary vertex] (56) at (0, -8) {};
		\node [style=boundary vertex] (57) at (2, -7) {};
		\node [style=boundary vertex] (58) at (4, -6) {};
		\node [style=boundary vertex] (59) at (6, -5) {};
		\node [style=none] (60) at (1, -1.5) {};
		\node [style=none] (61) at (3, -2.5) {};
		\node [style=none] (62) at (5, -3.5) {};
		\node [style=none] (63) at (7, -4.5) {};
		\node [style=none] (64) at (-0.5, -0.75) {};
		\node [style=none] (65) at (10.5, -6.25) {};
		\node [style=none] (66) at (-3, -9.5) {};
		\node [style=none] (67) at (-5, -8.5) {};
		\node [style=none] (68) at (0.5, -11.25) {};
		\node [style=none] (69) at (-7, -7.5) {};
		\node [style=none] (70) at (-9, -6.5) {};
		\node [style=none] (71) at (-10.5, -5.75) {};
		\node [style=boundary vertex] (72) at (0, -10) {};
		\node [style=boundary vertex] (73) at (2, -9) {};
		\node [style=boundary vertex] (74) at (4, -8) {};
		\node [style=boundary vertex] (75) at (6, -7) {};
		\node [style=boundary vertex] (76) at (8, -6) {};
		\node [style=none] (77) at (9, -5.5) {};
		\node [style=none] (78) at (-1, -10.5) {};
		\node [style=boundary vertex] (79) at (-6, 9) {};
		\node [style=boundary vertex] (80) at (-4, 10) {};
		\node [style=boundary vertex] (81) at (-2, 11) {};
		\node [style=boundary vertex] (82) at (-4, 8) {};
		\node [style=boundary vertex] (83) at (-2, 9) {};
		\node [style=boundary vertex] (84) at (0, 10) {};
		\node [style=none] (85) at (-7.5, 9.75) {};
		\node [style=none] (86) at (-5.5, 10.75) {};
		\node [style=none] (87) at (-3.5, 11.75) {};
		\node [style=none] (88) at (7.5, 6.25) {};
		\node [style=none] (89) at (5.5, 5.25) {};
		\node [style=none] (90) at (3.5, 4.25) {};
		\node [style=boundary vertex] (91) at (0, 12) {};
		\node [style=boundary vertex] (92) at (2, 11) {};
		\node [style=none] (93) at (-1.5, 12.75) {};
		\node [style=none] (94) at (9.5, 7.25) {};
		\node [style=boundary vertex] (95) at (-2, 7) {};
		\node [style=boundary vertex] (96) at (0, 8) {};
		\node [style=boundary vertex] (97) at (2, 9) {};
		\node [style=boundary vertex] (98) at (4, 10) {};
		\node [style=boundary vertex] (99) at (2, 13) {};
		\node [style=boundary vertex] (100) at (4, 12) {};
		\node [style=none] (101) at (0.5, 13.75) {};
		\node [style=none] (102) at (11.5, 8.25) {};
		\node [style=boundary vertex] (103) at (6, 11) {};
		\node [style=boundary vertex] (104) at (0, 6) {};
		\node [style=boundary vertex] (105) at (2, 7) {};
		\node [style=boundary vertex] (106) at (4, 8) {};
		\node [style=boundary vertex] (107) at (6, 9) {};
		\node [style=boundary vertex] (108) at (8, 10) {};
		\node [style=none] (109) at (3, 13.5) {};
		\node [style=none] (110) at (5, 12.5) {};
		\node [style=none] (111) at (7, 11.5) {};
		\node [style=none] (112) at (9, 10.5) {};
		\node [style=none] (113) at (1.5, 14.25) {};
		\node [style=none] (114) at (12.5, 8.75) {};
		\node [style=none] (115) at (-1, 5.5) {};
		\node [style=none] (116) at (-3, 6.5) {};
		\node [style=none] (117) at (2.5, 3.75) {};
		\node [style=none] (118) at (-5, 7.5) {};
		\node [style=none] (119) at (-7, 8.5) {};
		\node [style=none] (120) at (-8.5, 9.25) {};
		\node [style=boundary vertex] (121) at (2, 5) {};
		\node [style=boundary vertex] (122) at (4, 6) {};
		\node [style=boundary vertex] (123) at (6, 7) {};
		\node [style=boundary vertex] (124) at (8, 8) {};
		\node [style=boundary vertex] (125) at (10, 9) {};
		\node [style=none] (126) at (11, 9.5) {};
		\node [style=none] (127) at (1, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (32);
		\draw (33) to (35);
		\draw (36.center) to (41.center);
		\draw (40.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (44.center) to (45.center);
		\draw (32) to (42);
		\draw (35) to (43);
		\draw (46) to (48);
		\draw (48) to (49);
		\draw (52.center) to (53.center);
		\draw (43) to (51);
		\draw (49) to (54);
		\draw (50) to (42);
		\draw (55) to (57);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (66.center) to (63.center);
		\draw (62.center) to (67.center);
		\draw (69.center) to (61.center);
		\draw (60.center) to (70.center);
		\draw [style={red_arrow}] (68.center) to (39.center);
		\draw [style={red_arrow}] (71.center) to (38.center);
		\draw (78.center) to (77.center);
		\draw [style={cyan_arrow}] (65.center) to (62.center);
		\draw [style={cyan_arrow}] (68.center) to (67.center);
		\draw [style={blue_edge}] (67.center) to (71.center);
		\draw [style={blue_edge}] (64.center) to (62.center);
		\draw [style={red_edge}] (39.center) to (65.center);
		\draw [style={red_edge}] (38.center) to (64.center);
		\draw (79) to (81);
		\draw (82) to (84);
		\draw (85.center) to (90.center);
		\draw (89.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (93.center) to (94.center);
		\draw (81) to (91);
		\draw (84) to (92);
		\draw (95) to (97);
		\draw (97) to (98);
		\draw (101.center) to (102.center);
		\draw (92) to (100);
		\draw (98) to (103);
		\draw (99) to (91);
		\draw (104) to (106);
		\draw (106) to (107);
		\draw (107) to (108);
		\draw (115.center) to (112.center);
		\draw (111.center) to (116.center);
		\draw (118.center) to (110.center);
		\draw (109.center) to (119.center);
		\draw [style={red_arrow}] (117.center) to (88.center);
		\draw [style={red_arrow}] (120.center) to (87.center);
		\draw (127.center) to (126.center);
		\draw [style={cyan_arrow}] (114.center) to (111.center);
		\draw [style={cyan_arrow}] (117.center) to (116.center);
		\draw [style={blue_edge}] (116.center) to (120.center);
		\draw [style={blue_edge}] (113.center) to (111.center);
		\draw [style={red_edge}] (88.center) to (114.center);
		\draw [style={red_edge}] (87.center) to (113.center);
		\draw [style=grey dash] (99) to (50);
		\draw [style=grey dash] (100) to (51);
		\draw [style=grey dash] (103) to (54);
		\draw [style=grey dash] (59) to (108);
		\draw [style=grey dash] (125) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/toric_codes3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (30) at (-8, -6) {};
		\node [style=boundary vertex] (31) at (-6, -5) {};
		\node [style=boundary vertex] (32) at (-4, -4) {};
		\node [style=boundary vertex] (33) at (-6, -7) {};
		\node [style=boundary vertex] (34) at (-4, -6) {};
		\node [style=boundary vertex] (35) at (-2, -5) {};
		\node [style=none] (36) at (-9.5, -5.25) {};
		\node [style=none] (37) at (-7.5, -4.25) {};
		\node [style=none] (38) at (-5.5, -3.25) {};
		\node [style=none] (39) at (5.5, -8.75) {};
		\node [style=none] (40) at (3.5, -9.75) {};
		\node [style=none] (41) at (1.5, -10.75) {};
		\node [style=boundary vertex] (42) at (-2, -3) {};
		\node [style=boundary vertex] (43) at (0, -4) {};
		\node [style=none] (44) at (-3.5, -2.25) {};
		\node [style=none] (45) at (7.5, -7.75) {};
		\node [style=boundary vertex] (46) at (-4, -8) {};
		\node [style=boundary vertex] (47) at (-2, -7) {};
		\node [style=boundary vertex] (48) at (0, -6) {};
		\node [style=boundary vertex] (49) at (2, -5) {};
		\node [style=boundary vertex] (50) at (0, -2) {};
		\node [style=boundary vertex] (51) at (2, -3) {};
		\node [style=none] (52) at (-1.5, -1.25) {};
		\node [style=none] (53) at (9.5, -6.75) {};
		\node [style=boundary vertex] (54) at (4, -4) {};
		\node [style=boundary vertex] (55) at (-2, -9) {};
		\node [style=boundary vertex] (56) at (0, -8) {};
		\node [style=boundary vertex] (57) at (2, -7) {};
		\node [style=boundary vertex] (58) at (4, -6) {};
		\node [style=boundary vertex] (59) at (6, -5) {};
		\node [style=none] (60) at (1, -1.5) {};
		\node [style=none] (61) at (3, -2.5) {};
		\node [style=none] (62) at (5, -3.5) {};
		\node [style=none] (63) at (7, -4.5) {};
		\node [style=none] (64) at (-0.5, -0.75) {};
		\node [style=none] (65) at (10.5, -6.25) {};
		\node [style=none] (66) at (-3, -9.5) {};
		\node [style=none] (67) at (-5, -8.5) {};
		\node [style=none] (68) at (0.5, -11.25) {};
		\node [style=none] (69) at (-7, -7.5) {};
		\node [style=none] (70) at (-9, -6.5) {};
		\node [style=none] (71) at (-10.5, -5.75) {};
		\node [style=boundary vertex] (72) at (0, -10) {};
		\node [style=boundary vertex] (73) at (2, -9) {};
		\node [style=boundary vertex] (74) at (4, -8) {};
		\node [style=boundary vertex] (75) at (6, -7) {};
		\node [style=boundary vertex] (76) at (8, -6) {};
		\node [style=none] (77) at (9, -5.5) {};
		\node [style=none] (78) at (-1, -10.5) {};
		\node [style=boundary vertex] (79) at (-6, 9) {};
		\node [style=boundary vertex] (80) at (-4, 10) {};
		\node [style=boundary vertex] (81) at (-2, 11) {};
		\node [style=boundary vertex] (82) at (-4, 8) {};
		\node [style=boundary vertex] (83) at (-2, 9) {};
		\node [style=boundary vertex] (84) at (0, 10) {};
		\node [style=none] (85) at (-7.5, 9.75) {};
		\node [style=none] (86) at (-5.5, 10.75) {};
		\node [style=none] (87) at (-3.5, 11.75) {};
		\node [style=none] (88) at (7.5, 6.25) {};
		\node [style=none] (89) at (5.5, 5.25) {};
		\node [style=none] (90) at (3.5, 4.25) {};
		\node [style=boundary vertex] (91) at (0, 12) {};
		\node [style=boundary vertex] (92) at (2, 11) {};
		\node [style=none] (93) at (-1.5, 12.75) {};
		\node [style=none] (94) at (9.5, 7.25) {};
		\node [style=boundary vertex] (95) at (-2, 7) {};
		\node [style=boundary vertex] (96) at (0, 8) {};
		\node [style=boundary vertex] (97) at (2, 9) {};
		\node [style=boundary vertex] (98) at (4, 10) {};
		\node [style=boundary vertex] (99) at (2, 13) {};
		\node [style=boundary vertex] (100) at (4, 12) {};
		\node [style=none] (101) at (0.5, 13.75) {};
		\node [style=none] (102) at (11.5, 8.25) {};
		\node [style=boundary vertex] (103) at (6, 11) {};
		\node [style=boundary vertex] (104) at (0, 6) {};
		\node [style=boundary vertex] (105) at (2, 7) {};
		\node [style=boundary vertex] (106) at (4, 8) {};
		\node [style=boundary vertex] (107) at (6, 9) {};
		\node [style=boundary vertex] (108) at (8, 10) {};
		\node [style=none] (109) at (3, 13.5) {};
		\node [style=none] (110) at (5, 12.5) {};
		\node [style=none] (111) at (7, 11.5) {};
		\node [style=none] (112) at (9, 10.5) {};
		\node [style=none] (113) at (1.5, 14.25) {};
		\node [style=none] (114) at (12.5, 8.75) {};
		\node [style=none] (115) at (-1, 5.5) {};
		\node [style=none] (116) at (-3, 6.5) {};
		\node [style=none] (117) at (2.5, 3.75) {};
		\node [style=none] (118) at (-5, 7.5) {};
		\node [style=none] (119) at (-7, 8.5) {};
		\node [style=none] (120) at (-8.5, 9.25) {};
		\node [style=boundary vertex] (121) at (2, 5) {};
		\node [style=boundary vertex] (122) at (4, 6) {};
		\node [style=boundary vertex] (123) at (6, 7) {};
		\node [style=boundary vertex] (124) at (8, 8) {};
		\node [style=boundary vertex] (125) at (10, 9) {};
		\node [style=none] (126) at (11, 9.5) {};
		\node [style=none] (127) at (1, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (32);
		\draw (33) to (35);
		\draw (36.center) to (41.center);
		\draw (40.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (44.center) to (45.center);
		\draw (32) to (42);
		\draw (35) to (43);
		\draw (46) to (48);
		\draw (48) to (49);
		\draw (52.center) to (53.center);
		\draw (43) to (51);
		\draw (49) to (54);
		\draw (50) to (42);
		\draw (55) to (57);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (66.center) to (63.center);
		\draw (62.center) to (67.center);
		\draw (69.center) to (61.center);
		\draw (60.center) to (70.center);
		\draw [style={red_arrow}] (68.center) to (39.center);
		\draw [style={red_arrow}] (71.center) to (38.center);
		\draw (78.center) to (77.center);
		\draw [style={cyan_arrow}] (65.center) to (62.center);
		\draw [style={cyan_arrow}] (68.center) to (67.center);
		\draw [style={blue_edge}] (67.center) to (71.center);
		\draw [style={blue_edge}] (64.center) to (62.center);
		\draw [style={red_edge}] (39.center) to (65.center);
		\draw [style={red_edge}] (38.center) to (64.center);
		\draw (79) to (81);
		\draw (82) to (84);
		\draw (85.center) to (90.center);
		\draw (89.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (93.center) to (94.center);
		\draw (81) to (91);
		\draw (84) to (92);
		\draw (95) to (97);
		\draw (97) to (98);
		\draw (101.center) to (102.center);
		\draw (92) to (100);
		\draw (98) to (103);
		\draw (99) to (91);
		\draw (104) to (106);
		\draw (106) to (107);
		\draw (107) to (108);
		\draw (115.center) to (112.center);
		\draw (111.center) to (116.center);
		\draw (118.center) to (110.center);
		\draw (109.center) to (119.center);
		\draw [style={red_arrow}] (117.center) to (88.center);
		\draw [style={red_arrow}] (120.center) to (87.center);
		\draw (127.center) to (126.center);
		\draw [style={cyan_arrow}] (114.center) to (111.center);
		\draw [style={cyan_arrow}] (117.center) to (116.center);
		\draw [style={blue_edge}] (116.center) to (120.center);
		\draw [style={blue_edge}] (113.center) to (111.center);
		\draw [style={red_edge}] (88.center) to (114.center);
		\draw [style={red_edge}] (87.center) to (113.center);
		\draw [style=grey dash] (99) to (50);
		\draw [style=grey dash] (100) to (51);
		\draw [style=grey dash] (103) to (54);
		\draw [style=grey dash] (59) to (108);
		\draw [style=grey dash] (125) to (76);
		\draw [style=grey dash] (91) to (42);
		\draw [style=grey dash] (92) to (43);
		\draw [style=grey dash] (98) to (49);
		\draw [style=grey dash] (58) to (107);
		\draw [style=grey dash] (124) to (75);
		\draw [style=grey dash] (123) to (74);
		\draw [style=grey dash] (57) to (106);
		\draw [style=grey dash] (97) to (48);
		\draw [style=grey dash] (35) to (84);
		\draw [style=grey dash] (81) to (32);
		\draw [style=grey dash] (80) to (31);
		\draw [style=grey dash] (83) to (34);
		\draw [style=grey dash] (96) to (47);
		\draw [style=grey dash] (105) to (56);
		\draw [style=grey dash] (122) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/toric_codes4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (30) at (-8, -6) {};
		\node [style=boundary vertex] (31) at (-6, -5) {};
		\node [style=boundary vertex] (32) at (-4, -4) {};
		\node [style=boundary vertex] (33) at (-6, -7) {};
		\node [style=boundary vertex] (34) at (-4, -6) {};
		\node [style=boundary vertex] (35) at (-2, -5) {};
		\node [style=none] (36) at (-9.5, -5.25) {};
		\node [style=none] (37) at (-7.5, -4.25) {};
		\node [style=none] (38) at (-5.5, -3.25) {};
		\node [style=none] (39) at (5.5, -8.75) {};
		\node [style=none] (40) at (3.5, -9.75) {};
		\node [style=none] (41) at (1.5, -10.75) {};
		\node [style=boundary vertex] (42) at (-2, -3) {};
		\node [style=boundary vertex] (43) at (0, -4) {};
		\node [style=none] (44) at (-3.5, -2.25) {};
		\node [style=none] (45) at (7.5, -7.75) {};
		\node [style=boundary vertex] (46) at (-4, -8) {};
		\node [style=boundary vertex] (47) at (-2, -7) {};
		\node [style=boundary vertex] (48) at (0, -6) {};
		\node [style=boundary vertex] (49) at (2, -5) {};
		\node [style=boundary vertex] (50) at (0, -2) {};
		\node [style=boundary vertex] (51) at (2, -3) {};
		\node [style=none] (52) at (-1.5, -1.25) {};
		\node [style=none] (53) at (9.5, -6.75) {};
		\node [style=boundary vertex] (54) at (4, -4) {};
		\node [style=boundary vertex] (55) at (-2, -9) {};
		\node [style=boundary vertex] (56) at (0, -8) {};
		\node [style=boundary vertex] (57) at (2, -7) {};
		\node [style=boundary vertex] (58) at (4, -6) {};
		\node [style=boundary vertex] (59) at (6, -5) {};
		\node [style=none] (60) at (1, -1.5) {};
		\node [style=none] (61) at (3, -2.5) {};
		\node [style=none] (62) at (5, -3.5) {};
		\node [style=none] (63) at (7, -4.5) {};
		\node [style=none] (64) at (-0.5, -0.75) {};
		\node [style=none] (65) at (10.5, -6.25) {};
		\node [style=none] (66) at (-3, -9.5) {};
		\node [style=none] (67) at (-5, -8.5) {};
		\node [style=none] (68) at (0.5, -11.25) {};
		\node [style=none] (69) at (-7, -7.5) {};
		\node [style=none] (70) at (-9, -6.5) {};
		\node [style=none] (71) at (-10.5, -5.75) {};
		\node [style=boundary vertex] (72) at (0, -10) {};
		\node [style=boundary vertex] (73) at (2, -9) {};
		\node [style=boundary vertex] (74) at (4, -8) {};
		\node [style=boundary vertex] (75) at (6, -7) {};
		\node [style=boundary vertex] (76) at (8, -6) {};
		\node [style=none] (77) at (9, -5.5) {};
		\node [style=none] (78) at (-1, -10.5) {};
		\node [style=boundary vertex] (79) at (-6, 9) {};
		\node [style=boundary vertex] (80) at (-4, 10) {};
		\node [style=boundary vertex] (81) at (-2, 11) {};
		\node [style=boundary vertex] (82) at (-4, 8) {};
		\node [style=boundary vertex] (83) at (-2, 9) {};
		\node [style=boundary vertex] (84) at (0, 10) {};
		\node [style=none] (85) at (-7.5, 9.75) {};
		\node [style=none] (86) at (-5.5, 10.75) {};
		\node [style=none] (87) at (-3.5, 11.75) {};
		\node [style=none] (88) at (7.5, 6.25) {};
		\node [style=none] (89) at (5.5, 5.25) {};
		\node [style=none] (90) at (3.5, 4.25) {};
		\node [style=boundary vertex] (91) at (0, 12) {};
		\node [style=boundary vertex] (92) at (2, 11) {};
		\node [style=none] (93) at (-1.5, 12.75) {};
		\node [style=none] (94) at (9.5, 7.25) {};
		\node [style=boundary vertex] (95) at (-2, 7) {};
		\node [style=boundary vertex] (96) at (0, 8) {};
		\node [style=boundary vertex] (97) at (2, 9) {};
		\node [style=boundary vertex] (98) at (4, 10) {};
		\node [style=boundary vertex] (99) at (2, 13) {};
		\node [style=boundary vertex] (100) at (4, 12) {};
		\node [style=none] (101) at (0.5, 13.75) {};
		\node [style=none] (102) at (11.5, 8.25) {};
		\node [style=boundary vertex] (103) at (6, 11) {};
		\node [style=boundary vertex] (104) at (0, 6) {};
		\node [style=boundary vertex] (105) at (2, 7) {};
		\node [style=boundary vertex] (106) at (4, 8) {};
		\node [style=boundary vertex] (107) at (6, 9) {};
		\node [style=boundary vertex] (108) at (8, 10) {};
		\node [style=none] (109) at (3, 13.5) {};
		\node [style=none] (110) at (5, 12.5) {};
		\node [style=none] (111) at (7, 11.5) {};
		\node [style=none] (112) at (9, 10.5) {};
		\node [style=none] (113) at (1.5, 14.25) {};
		\node [style=none] (114) at (12.5, 8.75) {};
		\node [style=none] (115) at (-1, 5.5) {};
		\node [style=none] (116) at (-3, 6.5) {};
		\node [style=none] (117) at (2.5, 3.75) {};
		\node [style=none] (118) at (-5, 7.5) {};
		\node [style=none] (119) at (-7, 8.5) {};
		\node [style=none] (120) at (-8.5, 9.25) {};
		\node [style=boundary vertex] (121) at (2, 5) {};
		\node [style=boundary vertex] (122) at (4, 6) {};
		\node [style=boundary vertex] (123) at (6, 7) {};
		\node [style=boundary vertex] (124) at (8, 8) {};
		\node [style=boundary vertex] (125) at (10, 9) {};
		\node [style=none] (126) at (11, 9.5) {};
		\node [style=none] (127) at (1, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (35);
		\draw (36.center) to (41.center);
		\draw (40.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (44.center) to (45.center);
		\draw (32) to (42);
		\draw (35) to (43);
		\draw (46) to (48);
		\draw (48) to (49);
		\draw (52.center) to (53.center);
		\draw (43) to (51);
		\draw (49) to (54);
		\draw (50) to (42);
		\draw (55) to (57);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (66.center) to (63.center);
		\draw (62.center) to (67.center);
		\draw (69.center) to (61.center);
		\draw [style={red_arrow}] (68.center) to (39.center);
		\draw [style={red_arrow}] (71.center) to (38.center);
		\draw (78.center) to (77.center);
		\draw [style={cyan_arrow}] (65.center) to (62.center);
		\draw [style={cyan_arrow}] (68.center) to (67.center);
		\draw [style={blue_edge}] (67.center) to (71.center);
		\draw [style={blue_edge}] (64.center) to (62.center);
		\draw [style={red_edge}] (39.center) to (65.center);
		\draw [style={red_edge}] (38.center) to (64.center);
		\draw (82) to (84);
		\draw (85.center) to (90.center);
		\draw (89.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (93.center) to (94.center);
		\draw (81) to (91);
		\draw (84) to (92);
		\draw (95) to (97);
		\draw (97) to (98);
		\draw (101.center) to (102.center);
		\draw (92) to (100);
		\draw (98) to (103);
		\draw (99) to (91);
		\draw (104) to (106);
		\draw (106) to (107);
		\draw (107) to (108);
		\draw (115.center) to (112.center);
		\draw (111.center) to (116.center);
		\draw (118.center) to (110.center);
		\draw [style={red_arrow}] (117.center) to (88.center);
		\draw [style={red_arrow}] (120.center) to (87.center);
		\draw (127.center) to (126.center);
		\draw [style={cyan_arrow}] (114.center) to (111.center);
		\draw [style={cyan_arrow}] (117.center) to (116.center);
		\draw [style={blue_edge}] (116.center) to (120.center);
		\draw [style={blue_edge}] (113.center) to (111.center);
		\draw [style={red_edge}] (88.center) to (114.center);
		\draw [style={red_edge}] (87.center) to (113.center);
		\draw [style=grey dash] (100) to (51);
		\draw [style=grey dash] (103) to (54);
		\draw [style=grey dash] (59) to (108);
		\draw [style=grey dash] (125) to (76);
		\draw [style=grey dash] (91) to (42);
		\draw [style=grey dash] (92) to (43);
		\draw [style=grey dash] (98) to (49);
		\draw [style=grey dash] (58) to (107);
		\draw [style=grey dash] (124) to (75);
		\draw [style=grey dash] (123) to (74);
		\draw [style=grey dash] (57) to (106);
		\draw [style=grey dash] (97) to (48);
		\draw [style=grey dash] (35) to (84);
		\draw [style=grey dash] (81) to (32);
		\draw [style=grey dash] (83) to (34);
		\draw [style=grey dash] (96) to (47);
		\draw [style=grey dash] (105) to (56);
		\draw [style=grey dash] (122) to (73);
		\draw [style={green_edge}] (99) to (109.center);
		\draw [style={green_edge}] (50) to (60.center);
		\draw [style={green_edge}] (70.center) to (30);
		\draw [style={green_edge}] (119.center) to (79);
		\draw [style={green_edge}] (79) to (80);
		\draw (81) to (80);
		\draw (31) to (32);
		\draw [style={green_edge}] (30) to (31);
		\draw [style={green_edge}] (80) to (31);
		\draw [style={green_edge}] (50) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/two_blocks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-4.1, 4.1) {};
		\node [style={scalable_dot}] (1) at (-4.1, 0.075) {};
		\node [style={scalable_dot}] (2) at (-4, 0) {};
		\node [style={scalable_box}] (3) at (-4, 4) {$X$};
		\node [style={scalable_box}] (4) at (-4.1, -3.9) {};
		\node [style={scalable_box}] (5) at (-4, -4) {$Z$};
		\node [style=none] (6) at (-5, 2) {$H_X$};
		\node [style=none] (7) at (-5, -2) {$H_Z$};
		\node [style=none] (8) at (-5.5, 0) {$Q$};
		\node [style={scalable_box}] (9) at (3.9, 4.1) {};
		\node [style={scalable_dot}] (10) at (3.9, 0.075) {};
		\node [style={scalable_dot}] (11) at (4, 0) {};
		\node [style={scalable_box}] (12) at (4, 4) {$X$};
		\node [style={scalable_box}] (13) at (3.9, -3.9) {};
		\node [style={scalable_box}] (14) at (4, -4) {$Z$};
		\node [style=none] (15) at (5, 2) {$H_X$};
		\node [style=none] (16) at (5, -2) {$H_Z$};
		\node [style=none] (17) at (5.5, 0) {$Q'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (2) to (3);
		\draw (11) to (14);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/two_blocks_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-4.1, 4.1) {};
		\node [style={scalable_dot}] (1) at (-4.1, 0.075) {};
		\node [style={scalable_dot}] (2) at (-4, 0) {};
		\node [style={scalable_box}] (3) at (-4, 4) {$X$};
		\node [style={scalable_box}] (4) at (-4.1, -3.9) {};
		\node [style={scalable_box}] (5) at (-4, -4) {$Z$};
		\node [style=none] (6) at (-5, 2) {$H_X$};
		\node [style=none] (7) at (-5, -2) {$H_Z$};
		\node [style=none] (8) at (-5.5, 0) {$Q$};
		\node [style={scalable_box}] (9) at (3.9, 4.1) {};
		\node [style={scalable_dot}] (10) at (3.9, 0.075) {};
		\node [style={scalable_dot}] (11) at (4, 0) {};
		\node [style={scalable_box}] (12) at (4, 4) {$X$};
		\node [style={scalable_box}] (13) at (3.9, -3.9) {};
		\node [style={scalable_box}] (14) at (4, -4) {$Z$};
		\node [style=none] (15) at (5, 2) {$H_X$};
		\node [style=none] (16) at (5, -2) {$H_Z$};
		\node [style=none] (17) at (5.5, 0) {$Q'$};
		\node [style={scalable_box}] (18) at (-0.1, 0.1) {};
		\node [style={scalable_box}] (19) at (0, 0) {$Z$};
		\node [style={scalable_dot}] (20) at (-0.1, 4.075) {};
		\node [style={scalable_dot}] (21) at (0, 4) {};
		\node [style=none] (22) at (-2, 4.5) {$I$};
		\node [style=none] (23) at (2, 4.5) {$I$};
		\node [style=none] (24) at (-2, -0.75) {$I$};
		\node [style=none] (25) at (2, -0.75) {$I$};
		\node [style=none] (26) at (0.75, 2) {$G$};
		\node [style=none] (27) at (0, 5.5) {$\CE$};
		\node [style=none] (28) at (0, -1.5) {$\CV$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (2) to (3);
		\draw (11) to (14);
		\draw (11) to (12);
		\draw (2) to (19);
		\draw (19) to (11);
		\draw (21) to (12);
		\draw (21) to (3);
		\draw (21) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/two_blocks_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-4.1, 4.1) {};
		\node [style={scalable_dot}] (1) at (-4.1, 0.075) {};
		\node [style={scalable_dot}] (2) at (-4, 0) {};
		\node [style={scalable_box}] (3) at (-4, 4) {$X$};
		\node [style={scalable_box}] (4) at (-4.1, -3.9) {};
		\node [style={scalable_box}] (5) at (-4, -4) {$Z$};
		\node [style=none] (6) at (-5, 2) {$H_X$};
		\node [style=none] (7) at (-5, -2) {$H_Z$};
		\node [style=none] (8) at (-5.5, 0) {$Q$};
		\node [style={scalable_box}] (9) at (3.9, 4.1) {};
		\node [style={scalable_dot}] (10) at (3.9, 0.075) {};
		\node [style={scalable_dot}] (11) at (4, 0) {};
		\node [style={scalable_box}] (12) at (4, 4) {$X$};
		\node [style={scalable_box}] (13) at (3.9, -3.9) {};
		\node [style={scalable_box}] (14) at (4, -4) {$Z$};
		\node [style=none] (15) at (5, 2) {$H_X$};
		\node [style=none] (16) at (5, -2) {$H_Z$};
		\node [style=none] (17) at (5.5, 0) {$Q'$};
		\node [style={scalable_box}] (18) at (-0.1, 0.1) {};
		\node [style={scalable_box}] (19) at (0, 0) {$Z$};
		\node [style={scalable_dot}] (20) at (-0.1, 4.075) {};
		\node [style={scalable_dot}] (21) at (0, 4) {};
		\node [style=none] (22) at (-2, 4.5) {$I$};
		\node [style=none] (23) at (2, 4.5) {$I$};
		\node [style=none] (24) at (-2, -0.75) {$I$};
		\node [style=none] (25) at (2, -0.75) {$I$};
		\node [style=none] (26) at (0.75, 2) {$G$};
		\node [style=none] (27) at (0, 5.5) {$\CE$};
		\node [style={scalable_meta_Z}] (32) at (-0.175, -3.975) {};
		\node [style={scalable_meta_Z}] (33) at (0, -4) {};
		\node [style=none] (34) at (2, -4.75) {$I$};
		\node [style=none] (35) at (-2, -4.75) {$I$};
		\node [style=none] (36) at (0.75, -2) {$\mathfrak{G}$};
		\node [style=none] (37) at (-1, 1) {$\CV$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (2) to (3);
		\draw (11) to (14);
		\draw (11) to (12);
		\draw (2) to (19);
		\draw (19) to (11);
		\draw (21) to (12);
		\draw (21) to (3);
		\draw (21) to (19);
		\draw (19) to (33);
		\draw (33) to (14);
		\draw (33) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/two_blocks_partial1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-4.1, 4.1) {};
		\node [style={scalable_dot}] (1) at (-4.1, 0.075) {};
		\node [style={scalable_dot}] (2) at (-4, 0) {};
		\node [style={scalable_box}] (3) at (-4, 4) {$X$};
		\node [style={scalable_box}] (4) at (-4.1, -3.9) {};
		\node [style={scalable_box}] (5) at (-4, -4) {$Z$};
		\node [style=none] (6) at (-5, 2) {$H_X$};
		\node [style=none] (7) at (-5, -2) {$H_Z$};
		\node [style=none] (8) at (-5.5, 0) {$Q$};
		\node [style={scalable_box}] (9) at (3.9, 4.1) {};
		\node [style={scalable_dot}] (10) at (3.9, 0.075) {};
		\node [style={scalable_dot}] (11) at (4, 0) {};
		\node [style={scalable_box}] (12) at (4, 4) {$X$};
		\node [style={scalable_box}] (13) at (3.9, -3.9) {};
		\node [style={scalable_box}] (14) at (4, -4) {$Z$};
		\node [style=none] (15) at (5, 2) {$H_X'$};
		\node [style=none] (16) at (5, -2) {$H_Z'$};
		\node [style=none] (17) at (5.5, 0) {$Q'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (2) to (3);
		\draw (11) to (14);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/two_blocks_partial2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-4.1, 4.1) {};
		\node [style={scalable_dot}] (1) at (-4.1, 0.075) {};
		\node [style={scalable_dot}] (2) at (-4, 0) {};
		\node [style={scalable_box}] (3) at (-4, 4) {$X$};
		\node [style={scalable_box}] (4) at (-4.1, -3.9) {};
		\node [style={scalable_box}] (5) at (-4, -4) {$Z$};
		\node [style=none] (6) at (-5, 2) {$H_X$};
		\node [style=none] (7) at (-5, -2) {$H_Z$};
		\node [style=none] (8) at (-5.5, 0) {$Q$};
		\node [style={scalable_box}] (9) at (3.9, 4.1) {};
		\node [style={scalable_dot}] (10) at (3.9, 0.075) {};
		\node [style={scalable_dot}] (11) at (4, 0) {};
		\node [style={scalable_box}] (12) at (4, 4) {$X$};
		\node [style={scalable_box}] (13) at (3.9, -3.9) {};
		\node [style={scalable_box}] (14) at (4, -4) {$Z$};
		\node [style=none] (15) at (5, 2) {$H_X'$};
		\node [style=none] (16) at (5, -2) {$H_Z'$};
		\node [style=none] (17) at (5.5, 0) {$Q'$};
		\node [style={scalable_box}] (18) at (-0.1, 0.1) {};
		\node [style={scalable_box}] (19) at (0, 0) {$Z$};
		\node [style={scalable_dot}] (20) at (-0.1, 4.075) {};
		\node [style={scalable_dot}] (21) at (0, 4) {};
		\node [style=none] (22) at (-2, 4.5) {$M_l$};
		\node [style=none] (23) at (2, 4.5) {$M_r$};
		\node [style=none] (24) at (-2, -0.75) {$F_l$};
		\node [style=none] (25) at (2, -0.75) {$F_r$};
		\node [style=none] (26) at (0.75, 2) {$G$};
		\node [style=none] (27) at (0, 5.5) {$\CE$};
		\node [style=none] (28) at (0, -1.5) {$\CV$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (2) to (3);
		\draw (11) to (14);
		\draw (11) to (12);
		\draw (2) to (19);
		\draw (19) to (11);
		\draw (21) to (12);
		\draw (21) to (3);
		\draw (21) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/unit_cell_fc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_detector}] (0) at (0.5, -7) {};
		\node [style={X_detector}] (1) at (-4.5, -5) {};
		\node [style={Z_detector}] (7) at (0, 0) {};
		\node [style={X_detector}] (8) at (4.5, -5) {};
		\node [style={X_detector}] (9) at (-0.5, -3) {};
		\node [style={Z_fault}] (10) at (-2, -6) {};
		\node [style={Z_fault}] (11) at (2.5, -6) {};
		\node [style={Z_fault}] (12) at (2, -4) {};
		\node [style={Z_fault}] (13) at (-2.5, -4) {};
		\node [style={X_fault}] (14) at (0, -5) {};
		\node [style={X_fault}] (15) at (-2, -1) {};
		\node [style={X_fault}] (16) at (-2.5, 1) {};
		\node [style={X_fault}] (17) at (2.5, -1) {};
		\node [style={X_fault}] (18) at (2, 1) {};
		\node [style={Z_fault}] (19) at (0.5, -2) {};
		\node [style={Z_fault}] (20) at (4.5, 0) {};
		\node [style={Z_fault}] (21) at (-0.5, 2) {};
		\node [style={Z_fault}] (22) at (-4.5, 0) {};
		\node [style={X_detector}] (23) at (-0.5, 7) {};
		\node [style={X_detector}] (24) at (4.5, 5) {};
		\node [style={Z_detector}] (25) at (0, 0) {};
		\node [style={X_detector}] (26) at (-4.5, 5) {};
		\node [style={X_detector}] (27) at (0.5, 3) {};
		\node [style={Z_fault}] (28) at (2, 6) {};
		\node [style={Z_fault}] (29) at (-2.5, 6) {};
		\node [style={Z_fault}] (30) at (-2, 4) {};
		\node [style={Z_fault}] (31) at (2.5, 4) {};
		\node [style={X_fault}] (32) at (0, 5) {};
		\node [style={X_fault}] (33) at (2, 1) {};
		\node [style={X_fault}] (34) at (2.5, -1) {};
		\node [style={X_fault}] (35) at (-2.5, 1) {};
		\node [style={X_fault}] (36) at (-2, -1) {};
		\node [style={Z_fault}] (37) at (-0.5, 2) {};
		\node [style={Z_fault}] (38) at (-4.5, 0) {};
		\node [style={Z_fault}] (39) at (0.5, -2) {};
		\node [style={Z_fault}] (40) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={X_edge}] (1) to (13);
		\draw [style={X_edge}] (13) to (9);
		\draw [style={X_edge}] (9) to (12);
		\draw [style={X_edge}] (12) to (8);
		\draw [style={X_edge}] (11) to (8);
		\draw [style={X_edge}] (0) to (11);
		\draw [style={X_edge}] (1) to (10);
		\draw [style={X_edge}] (10) to (0);
		\draw (10) to (14);
		\draw (14) to (13);
		\draw (14) to (11);
		\draw (14) to (12);
		\draw [style={Z_edge}] (7) to (14);
		\draw [style={Z_edge}] (15) to (7);
		\draw [style={Z_edge}] (7) to (17);
		\draw [style={Z_edge}] (7) to (18);
		\draw [style={Z_edge}] (16) to (7);
		\draw (22) to (16);
		\draw (16) to (21);
		\draw (21) to (18);
		\draw (18) to (20);
		\draw (20) to (19);
		\draw (19) to (22);
		\draw (16) to (13);
		\draw (12) to (18);
		\draw (17) to (11);
		\draw (15) to (10);
		\draw [style={X_edge}] (19) to (0);
		\draw [style={X_edge}] (20) to (8);
		\draw [style={X_edge}] (22) to (1);
		\draw [style={X_edge}] (21) to (9);
		\draw [style={X_edge}] (24) to (31);
		\draw [style={X_edge}] (31) to (27);
		\draw [style={X_edge}] (27) to (30);
		\draw [style={X_edge}] (30) to (26);
		\draw [style={X_edge}] (29) to (26);
		\draw [style={X_edge}] (23) to (29);
		\draw [style={X_edge}] (24) to (28);
		\draw [style={X_edge}] (28) to (23);
		\draw (28) to (32);
		\draw (32) to (31);
		\draw (32) to (29);
		\draw (32) to (30);
		\draw [style={Z_edge}] (25) to (32);
		\draw (40) to (34);
		\draw (34) to (39);
		\draw (39) to (36);
		\draw (36) to (38);
		\draw (38) to (37);
		\draw (37) to (40);
		\draw (34) to (31);
		\draw (30) to (36);
		\draw (35) to (29);
		\draw (33) to (28);
		\draw [style={X_edge}] (37) to (23);
		\draw [style={X_edge}] (38) to (26);
		\draw [style={X_edge}] (40) to (24);
		\draw [style={X_edge}] (39) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/unit_cell_newchecks_fc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_detector}] (0) at (0.5, -7) {};
		\node [style={X_detector}] (1) at (-4.5, -5) {};
		\node [style={Z_detector}] (2) at (0, 0) {};
		\node [style={X_detector}] (3) at (4.5, -5) {};
		\node [style={X_detector}] (4) at (-0.5, -3) {};
		\node [style={Z_fault}] (5) at (-2, -6) {};
		\node [style={Z_fault}] (6) at (2.5, -6) {};
		\node [style={Z_fault}] (7) at (2, -4) {};
		\node [style={Z_fault}] (8) at (-2.5, -4) {};
		\node [style={X_fault}] (9) at (0, -5) {};
		\node [style={X_fault}] (10) at (-2, -1) {};
		\node [style={X_fault}] (11) at (-2.5, 1) {};
		\node [style={X_fault}] (12) at (2.5, -1) {};
		\node [style={X_fault}] (13) at (2, 1) {};
		\node [style={Z_fault}] (14) at (0.5, -2) {};
		\node [style={Z_fault}] (15) at (4.5, 0) {};
		\node [style={Z_fault}] (16) at (-0.5, 2) {};
		\node [style={Z_fault}] (17) at (-4.5, 0) {};
		\node [style={X_detector}] (18) at (-0.5, 7) {};
		\node [style={X_detector}] (19) at (4.5, 5) {};
		\node [style={Z_detector}] (20) at (0, 0) {};
		\node [style={X_detector}] (21) at (-4.5, 5) {};
		\node [style={X_detector}] (22) at (0.5, 3) {};
		\node [style={Z_fault}] (23) at (2, 6) {};
		\node [style={Z_fault}] (24) at (-2.5, 6) {};
		\node [style={Z_fault}] (25) at (-2, 4) {};
		\node [style={Z_fault}] (26) at (2.5, 4) {};
		\node [style={X_fault}] (27) at (0, 5) {};
		\node [style={X_fault}] (28) at (2, 1) {};
		\node [style={X_fault}] (29) at (2.5, -1) {};
		\node [style={X_fault}] (30) at (-2.5, 1) {};
		\node [style={X_fault}] (31) at (-2, -1) {};
		\node [style={Z_fault}] (32) at (-0.5, 2) {};
		\node [style={Z_fault}] (33) at (-4.5, 0) {};
		\node [style={Z_fault}] (34) at (0.5, -2) {};
		\node [style={Z_fault}] (35) at (4.5, 0) {};
		\node [style={Z_fault}] (36) at (0.5, -12) {};
		\node [style={Z_fault}] (37) at (4.5, -10) {};
		\node [style={Z_fault}] (38) at (-4.5, -10) {};
		\node [style={Z_fault}] (39) at (-0.5, -8) {};
		\node [style={Z_fault}] (40) at (0.5, 8) {};
		\node [style={Z_fault}] (41) at (4.5, 10) {};
		\node [style={Z_fault}] (42) at (-4.5, 10) {};
		\node [style={Z_fault}] (43) at (-0.5, 12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={X_edge}] (1) to (8);
		\draw [style={X_edge}] (8) to (4);
		\draw [style={X_edge}] (4) to (7);
		\draw [style={X_edge}] (7) to (3);
		\draw [style={X_edge}] (6) to (3);
		\draw [style={X_edge}] (0) to (6);
		\draw [style={X_edge}] (1) to (5);
		\draw [style={X_edge}] (5) to (0);
		\draw (5) to (9);
		\draw (9) to (8);
		\draw (9) to (6);
		\draw (9) to (7);
		\draw [style={Z_edge}] (2) to (9);
		\draw [style={Z_edge}] (10) to (2);
		\draw [style={Z_edge}] (2) to (12);
		\draw [style={Z_edge}] (2) to (13);
		\draw [style={Z_edge}] (11) to (2);
		\draw (17) to (11);
		\draw (11) to (16);
		\draw (16) to (13);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (14) to (17);
		\draw (11) to (8);
		\draw (7) to (13);
		\draw (12) to (6);
		\draw (10) to (5);
		\draw [style={X_edge}] (14) to (0);
		\draw [style={X_edge}] (15) to (3);
		\draw [style={X_edge}] (17) to (1);
		\draw [style={X_edge}] (16) to (4);
		\draw [style={X_edge}] (19) to (26);
		\draw [style={X_edge}] (26) to (22);
		\draw [style={X_edge}] (22) to (25);
		\draw [style={X_edge}] (25) to (21);
		\draw [style={X_edge}] (24) to (21);
		\draw [style={X_edge}] (18) to (24);
		\draw [style={X_edge}] (19) to (23);
		\draw [style={X_edge}] (23) to (18);
		\draw (23) to (27);
		\draw (27) to (26);
		\draw (27) to (24);
		\draw (27) to (25);
		\draw [style={Z_edge}] (20) to (27);
		\draw (35) to (29);
		\draw (29) to (34);
		\draw (34) to (31);
		\draw (31) to (33);
		\draw (33) to (32);
		\draw (32) to (35);
		\draw (29) to (26);
		\draw (25) to (31);
		\draw (30) to (24);
		\draw (28) to (23);
		\draw [style={X_edge}] (32) to (18);
		\draw [style={X_edge}] (33) to (21);
		\draw [style={X_edge}] (35) to (19);
		\draw [style={X_edge}] (34) to (22);
		\draw [style={X_edge}] (1) to (38);
		\draw [style={X_edge}] (0) to (36);
		\draw [style={X_edge}] (3) to (37);
		\draw [style={X_edge}] (4) to (39);
		\draw [style={X_edge}] (42) to (21);
		\draw [style={X_edge}] (43) to (18);
		\draw [style={X_edge}] (40) to (22);
		\draw [style={X_edge}] (41) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/unit_cell_newchecks_fc_redundant_fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_detector}] (0) at (0.5, -7) {};
		\node [style={X_detector}] (1) at (-4.5, -5) {};
		\node [style={Z_detector}] (2) at (0, 0) {};
		\node [style={X_detector}] (3) at (4.5, -5) {};
		\node [style={X_detector}] (4) at (-0.5, -3) {};
		\node [style={Z_fault}] (5) at (-2, -6) {};
		\node [style={Z_fault}] (6) at (2.5, -6) {};
		\node [style={Z_fault}] (7) at (2, -4) {};
		\node [style={Z_fault}] (8) at (-2.5, -4) {};
		\node [style={X_fault}] (9) at (0, -5) {};
		\node [style={X_fault}] (10) at (-2, -1) {};
		\node [style={X_fault}] (11) at (-2.5, 1) {};
		\node [style={X_fault}] (12) at (2.5, -1) {};
		\node [style={X_fault}] (13) at (2, 1) {};
		\node [style={Z_fault}] (14) at (0.5, -2) {};
		\node [style={Z_fault}] (15) at (4.5, 0) {};
		\node [style={Z_fault}] (16) at (-0.5, 2) {};
		\node [style={Z_fault}] (17) at (-4.5, 0) {};
		\node [style={X_detector}] (18) at (-0.5, 7) {};
		\node [style={X_detector}] (19) at (4.5, 5) {};
		\node [style={Z_detector}] (20) at (0, 0) {};
		\node [style={X_detector}] (21) at (-4.5, 5) {};
		\node [style={X_detector}] (22) at (0.5, 3) {};
		\node [style={Z_fault}] (23) at (2, 6) {};
		\node [style={Z_fault}] (24) at (-2.5, 6) {};
		\node [style={Z_fault}] (25) at (-2, 4) {};
		\node [style={Z_fault}] (26) at (2.5, 4) {};
		\node [style={X_fault}] (27) at (0, 5) {};
		\node [style={X_fault}] (28) at (2, 1) {};
		\node [style={X_fault}] (29) at (2.5, -1) {};
		\node [style={X_fault}] (30) at (-2.5, 1) {};
		\node [style={X_fault}] (31) at (-2, -1) {};
		\node [style={Z_fault}] (32) at (-0.5, 2) {};
		\node [style={Z_fault}] (33) at (-4.5, 0) {};
		\node [style={Z_fault}] (34) at (0.5, -2) {};
		\node [style={Z_fault}] (35) at (4.5, 0) {};
		\node [style={Z_fault}] (36) at (0.5, -12) {};
		\node [style={Z_fault}] (37) at (4.5, -10) {};
		\node [style={Z_fault}] (38) at (-4.5, -10) {};
		\node [style={Z_fault}] (39) at (-0.5, -8) {};
		\node [style={Z_fault}] (40) at (0.5, 8) {};
		\node [style={Z_fault}] (41) at (4.5, 10) {};
		\node [style={Z_fault}] (42) at (-4.5, 10) {};
		\node [style={Z_fault}] (43) at (-0.5, 12) {};
		\node [style={green_fault}] (44) at (-4.5, -10) {};
		\node [style={green_fault}] (45) at (-2, -6) {};
		\node [style={green_fault}] (46) at (0.5, -12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={X_edge}] (1) to (8);
		\draw [style={X_edge}] (8) to (4);
		\draw [style={X_edge}] (4) to (7);
		\draw [style={X_edge}] (7) to (3);
		\draw [style={X_edge}] (6) to (3);
		\draw [style={X_edge}] (0) to (6);
		\draw [style={X_edge}] (1) to (5);
		\draw [style={X_edge}] (5) to (0);
		\draw (5) to (9);
		\draw (9) to (8);
		\draw (9) to (6);
		\draw (9) to (7);
		\draw [style={Z_edge}] (2) to (9);
		\draw [style={Z_edge}] (10) to (2);
		\draw [style={Z_edge}] (2) to (12);
		\draw [style={Z_edge}] (2) to (13);
		\draw [style={Z_edge}] (11) to (2);
		\draw (17) to (11);
		\draw (11) to (16);
		\draw (16) to (13);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (14) to (17);
		\draw (11) to (8);
		\draw (7) to (13);
		\draw (12) to (6);
		\draw (10) to (5);
		\draw [style={X_edge}] (14) to (0);
		\draw [style={X_edge}] (15) to (3);
		\draw [style={X_edge}] (17) to (1);
		\draw [style={X_edge}] (16) to (4);
		\draw [style={X_edge}] (19) to (26);
		\draw [style={X_edge}] (26) to (22);
		\draw [style={X_edge}] (22) to (25);
		\draw [style={X_edge}] (25) to (21);
		\draw [style={X_edge}] (24) to (21);
		\draw [style={X_edge}] (18) to (24);
		\draw [style={X_edge}] (19) to (23);
		\draw [style={X_edge}] (23) to (18);
		\draw (23) to (27);
		\draw (27) to (26);
		\draw (27) to (24);
		\draw (27) to (25);
		\draw [style={Z_edge}] (20) to (27);
		\draw (35) to (29);
		\draw (29) to (34);
		\draw (34) to (31);
		\draw (31) to (33);
		\draw (33) to (32);
		\draw (32) to (35);
		\draw (29) to (26);
		\draw (25) to (31);
		\draw (30) to (24);
		\draw (28) to (23);
		\draw [style={X_edge}] (32) to (18);
		\draw [style={X_edge}] (33) to (21);
		\draw [style={X_edge}] (35) to (19);
		\draw [style={X_edge}] (34) to (22);
		\draw [style={X_edge}] (1) to (38);
		\draw [style={X_edge}] (0) to (36);
		\draw [style={X_edge}] (3) to (37);
		\draw [style={X_edge}] (4) to (39);
		\draw [style={X_edge}] (42) to (21);
		\draw [style={X_edge}] (43) to (18);
		\draw [style={X_edge}] (40) to (22);
		\draw [style={X_edge}] (41) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures-Tikz/unit_cell_newchecks_fc_timelike_fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_detector}] (0) at (0.5, -7) {};
		\node [style={X_detector}] (1) at (-4.5, -5) {};
		\node [style={Z_detector}] (2) at (0, 0) {};
		\node [style={X_detector}] (3) at (4.5, -5) {};
		\node [style={X_detector}] (4) at (-0.5, -3) {};
		\node [style={Z_fault}] (5) at (-2, -6) {};
		\node [style={Z_fault}] (6) at (2.5, -6) {};
		\node [style={Z_fault}] (7) at (2, -4) {};
		\node [style={Z_fault}] (8) at (-2.5, -4) {};
		\node [style={X_fault}] (9) at (0, -5) {};
		\node [style={X_fault}] (10) at (-2, -1) {};
		\node [style={X_fault}] (11) at (-2.5, 1) {};
		\node [style={X_fault}] (12) at (2.5, -1) {};
		\node [style={X_fault}] (13) at (2, 1) {};
		\node [style={Z_fault}] (14) at (0.5, -2) {};
		\node [style={Z_fault}] (15) at (4.5, 0) {};
		\node [style={Z_fault}] (16) at (-0.5, 2) {};
		\node [style={Z_fault}] (17) at (-4.5, 0) {};
		\node [style={X_detector}] (18) at (-0.5, 7) {};
		\node [style={X_detector}] (19) at (4.5, 5) {};
		\node [style={Z_detector}] (20) at (0, 0) {};
		\node [style={X_detector}] (21) at (-4.5, 5) {};
		\node [style={X_detector}] (22) at (0.5, 3) {};
		\node [style={Z_fault}] (23) at (2, 6) {};
		\node [style={Z_fault}] (24) at (-2.5, 6) {};
		\node [style={Z_fault}] (25) at (-2, 4) {};
		\node [style={Z_fault}] (26) at (2.5, 4) {};
		\node [style={X_fault}] (27) at (0, 5) {};
		\node [style={X_fault}] (28) at (2, 1) {};
		\node [style={X_fault}] (29) at (2.5, -1) {};
		\node [style={X_fault}] (30) at (-2.5, 1) {};
		\node [style={X_fault}] (31) at (-2, -1) {};
		\node [style={Z_fault}] (32) at (-0.5, 2) {};
		\node [style={Z_fault}] (33) at (-4.5, 0) {};
		\node [style={Z_fault}] (34) at (0.5, -2) {};
		\node [style={Z_fault}] (35) at (4.5, 0) {};
		\node [style={Z_fault}] (36) at (0.5, -12) {};
		\node [style={Z_fault}] (37) at (4.5, -10) {};
		\node [style={Z_fault}] (38) at (-4.5, -10) {};
		\node [style={Z_fault}] (39) at (-0.5, -8) {};
		\node [style={Z_fault}] (40) at (0.5, 8) {};
		\node [style={Z_fault}] (41) at (4.5, 10) {};
		\node [style={Z_fault}] (42) at (-4.5, 10) {};
		\node [style={Z_fault}] (43) at (-0.5, 12) {};
		\node [style={green_fault}] (46) at (0.5, -12) {};
		\node [style={green_fault}] (47) at (0.5, -2) {};
		\node [style={green_fault}] (48) at (0.5, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={X_edge}] (1) to (8);
		\draw [style={X_edge}] (8) to (4);
		\draw [style={X_edge}] (4) to (7);
		\draw [style={X_edge}] (7) to (3);
		\draw [style={X_edge}] (6) to (3);
		\draw [style={X_edge}] (0) to (6);
		\draw [style={X_edge}] (1) to (5);
		\draw [style={X_edge}] (5) to (0);
		\draw (5) to (9);
		\draw (9) to (8);
		\draw (9) to (6);
		\draw (9) to (7);
		\draw [style={Z_edge}] (2) to (9);
		\draw [style={Z_edge}] (10) to (2);
		\draw [style={Z_edge}] (2) to (12);
		\draw [style={Z_edge}] (2) to (13);
		\draw [style={Z_edge}] (11) to (2);
		\draw (17) to (11);
		\draw (11) to (16);
		\draw (16) to (13);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (14) to (17);
		\draw (11) to (8);
		\draw (7) to (13);
		\draw (12) to (6);
		\draw (10) to (5);
		\draw [style={X_edge}] (14) to (0);
		\draw [style={X_edge}] (15) to (3);
		\draw [style={X_edge}] (17) to (1);
		\draw [style={X_edge}] (16) to (4);
		\draw [style={X_edge}] (19) to (26);
		\draw [style={X_edge}] (26) to (22);
		\draw [style={X_edge}] (22) to (25);
		\draw [style={X_edge}] (25) to (21);
		\draw [style={X_edge}] (24) to (21);
		\draw [style={X_edge}] (18) to (24);
		\draw [style={X_edge}] (19) to (23);
		\draw [style={X_edge}] (23) to (18);
		\draw (23) to (27);
		\draw (27) to (26);
		\draw (27) to (24);
		\draw (27) to (25);
		\draw [style={Z_edge}] (20) to (27);
		\draw (35) to (29);
		\draw (29) to (34);
		\draw (34) to (31);
		\draw (31) to (33);
		\draw (33) to (32);
		\draw (32) to (35);
		\draw (29) to (26);
		\draw (25) to (31);
		\draw (30) to (24);
		\draw (28) to (23);
		\draw [style={X_edge}] (32) to (18);
		\draw [style={X_edge}] (33) to (21);
		\draw [style={X_edge}] (35) to (19);
		\draw [style={X_edge}] (34) to (22);
		\draw [style={X_edge}] (1) to (38);
		\draw [style={X_edge}] (0) to (36);
		\draw [style={X_edge}] (3) to (37);
		\draw [style={X_edge}] (4) to (39);
		\draw [style={X_edge}] (42) to (21);
		\draw [style={X_edge}] (43) to (18);
		\draw [style={X_edge}] (40) to (22);
		\draw [style={X_edge}] (41) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

